Correlated Gaussians and low-discrepancy sequences

Within the Correlated Gaussian Method the parameters of the Gaussian basis functions are often chosen stochastically using pseudo-random sequences. We show that alternative low-discrepancy sequences, also known as quasi-random sequences, provide bases of better quality.

==> basis-ps.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(705,630)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{$0.0001$}}
\put(624.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,187.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,187.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,220.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,220.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,262.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,262.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,289.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,289.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,300.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,300.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,310.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,310.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,319.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,319){\makebox(0,0)[r]{$0.001$}}
\put(624.0,319.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,375.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,375.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,408.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,408.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,431.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,431.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,450.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,450.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,464.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,464.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,477.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,477.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,488.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,488.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,497.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,497.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,506.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,506){\makebox(0,0)[r]{$0.01$}}
\put(624.0,506.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){$100$}}
\put(211.0,486.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(283.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(283,90){\makebox(0,0){$150$}}
\put(283.0,486.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(355.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(355,90){\makebox(0,0){$200$}}
\put(355.0,486.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428,90){\makebox(0,0){$250$}}
\put(428.0,486.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(500.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(500,90){\makebox(0,0){$300$}}
\put(500.0,486.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(572.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(572,90){\makebox(0,0){$350$}}
\put(572.0,486.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(644.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(644,90){\makebox(0,0){$400$}}
\put(644.0,486.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{90.337pt}}
\put(211.0,131.0){\rule[-0.200pt]{104.310pt}{0.400pt}}
\put(644.0,131.0){\rule[-0.200pt]{0.400pt}{90.337pt}}
\put(211.0,506.0){\rule[-0.200pt]{104.310pt}{0.400pt}}
\put(30,318){\rotatebox{-270}{\makebox(0,0){$\frac{E-E_x}{|E_x|}$}}
}\put(427,29){\makebox(0,0){basis size $ n $}}
\put(427,568){\makebox(0,0){$ E $[Ps$ ^- $]}}
\put(484,465){\makebox(0,0)[r]{pseudo}}
\put(504.0,465.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(211,406){\usebox{\plotpoint}}
\multiput(211.58,402.26)(0.494,-1.011){25}{\rule{0.119pt}{0.900pt}}
\multiput(210.17,404.13)(14.000,-26.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(225.58,375.04)(0.494,-0.771){27}{\rule{0.119pt}{0.713pt}}
\multiput(224.17,376.52)(15.000,-21.519){2}{\rule{0.400pt}{0.357pt}}
\multiput(240.00,353.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(240.00,354.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\put(254,349.67){\rule{3.614pt}{0.400pt}}
\multiput(254.00,350.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\multiput(269.00,348.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(269.00,349.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(298.00,338.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(298.00,339.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(312.00,330.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(312.00,331.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(326.00,323.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(326.00,324.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\put(341,319.67){\rule{3.373pt}{0.400pt}}
\multiput(341.00,320.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\multiput(355.00,318.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(355.00,319.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(370.00,314.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(370.00,315.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(384.00,307.92)(0.625,-0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(384.00,308.17)(13.755,-12.000){2}{\rule{0.300pt}{0.400pt}}
\put(399,295.17){\rule{2.900pt}{0.400pt}}
\multiput(399.00,296.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(413.00,293.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(413.00,294.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\put(428,290.67){\rule{3.373pt}{0.400pt}}
\multiput(428.00,291.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\multiput(442.00,289.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(442.00,290.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\put(283.0,340.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\multiput(471.00,284.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(471.00,285.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\put(485,276.17){\rule{3.100pt}{0.400pt}}
\multiput(485.00,277.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(500,274.67){\rule{3.373pt}{0.400pt}}
\multiput(500.00,275.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\multiput(514.58,272.48)(0.494,-0.634){27}{\rule{0.119pt}{0.607pt}}
\multiput(513.17,273.74)(15.000,-17.741){2}{\rule{0.400pt}{0.303pt}}
\multiput(529.00,254.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(529.00,255.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\put(543,246.17){\rule{2.900pt}{0.400pt}}
\multiput(543.00,247.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(557.00,244.92)(0.756,-0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(557.00,245.17)(13.547,-10.000){2}{\rule{0.350pt}{0.400pt}}
\put(572,234.67){\rule{3.373pt}{0.400pt}}
\multiput(572.00,235.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(586,233.17){\rule{3.100pt}{0.400pt}}
\multiput(586.00,234.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(601.58,228.32)(0.494,-1.305){25}{\rule{0.119pt}{1.129pt}}
\multiput(600.17,230.66)(14.000,-33.658){2}{\rule{0.400pt}{0.564pt}}
\put(615,195.67){\rule{3.614pt}{0.400pt}}
\multiput(615.00,196.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(630,194.17){\rule{2.900pt}{0.400pt}}
\multiput(630.00,195.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(456.0,286.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(484,424){\makebox(0,0)[r]{quasi}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(504,424)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(604,424){\usebox{\plotpoint}}
\put(211,357){\usebox{\plotpoint}}
\put(211.00,357.00){\usebox{\plotpoint}}
\put(230.00,349.00){\usebox{\plotpoint}}
\put(249.45,342.28){\usebox{\plotpoint}}
\put(269.14,335.98){\usebox{\plotpoint}}
\put(289.41,331.86){\usebox{\plotpoint}}
\put(309.02,325.07){\usebox{\plotpoint}}
\put(323.58,310.76){\usebox{\plotpoint}}
\put(340.65,299.21){\usebox{\plotpoint}}
\put(358.29,289.62){\usebox{\plotpoint}}
\put(371.19,273.66){\usebox{\plotpoint}}
\multiput(384,270)(4.956,-20.155){3}{\usebox{\plotpoint}}
\put(405.61,207.11){\usebox{\plotpoint}}
\put(425.96,203.27){\usebox{\plotpoint}}
\put(440.76,189.33){\usebox{\plotpoint}}
\put(460.44,184.93){\usebox{\plotpoint}}
\put(480.08,179.35){\usebox{\plotpoint}}
\put(500.29,174.92){\usebox{\plotpoint}}
\put(520.48,170.57){\usebox{\plotpoint}}
\put(541.21,170.00){\usebox{\plotpoint}}
\put(559.33,161.00){\usebox{\plotpoint}}
\put(580.00,159.86){\usebox{\plotpoint}}
\put(597.48,149.82){\usebox{\plotpoint}}
\put(615.12,139.00){\usebox{\plotpoint}}
\put(635.81,138.17){\usebox{\plotpoint}}
\put(644,137){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{90.337pt}}
\put(211.0,131.0){\rule[-0.200pt]{104.310pt}{0.400pt}}
\put(644.0,131.0){\rule[-0.200pt]{0.400pt}{90.337pt}}
\put(211.0,506.0){\rule[-0.200pt]{104.310pt}{0.400pt}}
\end{picture}


==> basis-tdm.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(705,630)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{$0.0001$}}
\put(624.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,187.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,187.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,220.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,220.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,262.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,262.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,289.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,289.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,300.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,300.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,310.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,310.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,319.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,319){\makebox(0,0)[r]{$0.001$}}
\put(624.0,319.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,375.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,375.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,408.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,408.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,431.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,431.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,450.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,450.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,464.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,464.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,477.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,477.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,488.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,488.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,497.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,497.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,506.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,506){\makebox(0,0)[r]{$0.01$}}
\put(624.0,506.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){$100$}}
\put(211.0,486.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(298.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(298,90){\makebox(0,0){$120$}}
\put(298.0,486.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(384.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(384,90){\makebox(0,0){$140$}}
\put(384.0,486.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(471.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(471,90){\makebox(0,0){$160$}}
\put(471.0,486.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(557.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(557,90){\makebox(0,0){$180$}}
\put(557.0,486.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(644.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(644,90){\makebox(0,0){$200$}}
\put(644.0,486.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{90.337pt}}
\put(211.0,131.0){\rule[-0.200pt]{104.310pt}{0.400pt}}
\put(644.0,131.0){\rule[-0.200pt]{0.400pt}{90.337pt}}
\put(211.0,506.0){\rule[-0.200pt]{104.310pt}{0.400pt}}
\put(30,318){\rotatebox{-270}{\makebox(0,0){$\frac{E-E_x}{|E_x|}$}}
}\put(427,29){\makebox(0,0){basis size $ n $}}
\put(427,568){\makebox(0,0){$ E[td\mu] $}}
\put(484,465){\makebox(0,0)[r]{pseudo}}
\put(504.0,465.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(211,403){\usebox{\plotpoint}}
\multiput(211.00,401.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(211.00,402.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(233.00,394.92)(0.814,-0.493){23}{\rule{0.746pt}{0.119pt}}
\multiput(233.00,395.17)(19.451,-13.000){2}{\rule{0.373pt}{0.400pt}}
\put(254,381.17){\rule{4.500pt}{0.400pt}}
\multiput(254.00,382.17)(12.660,-2.000){2}{\rule{2.250pt}{0.400pt}}
\multiput(276.00,379.93)(1.418,-0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(276.00,380.17)(19.509,-8.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(298.58,368.79)(0.496,-1.152){39}{\rule{0.119pt}{1.014pt}}
\multiput(297.17,370.89)(21.000,-45.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(319.00,323.92)(1.015,-0.492){19}{\rule{0.900pt}{0.118pt}}
\multiput(319.00,324.17)(20.132,-11.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(341.00,312.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(341.00,313.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(363.00,305.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(363.00,306.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(384.00,300.93)(1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(384.00,301.17)(19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(406.00,293.93)(1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(406.00,294.17)(18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(428.58,286.29)(0.496,-0.692){39}{\rule{0.119pt}{0.652pt}}
\multiput(427.17,287.65)(21.000,-27.646){2}{\rule{0.400pt}{0.326pt}}
\multiput(449.00,258.92)(0.549,-0.496){37}{\rule{0.540pt}{0.119pt}}
\multiput(449.00,259.17)(20.879,-20.000){2}{\rule{0.270pt}{0.400pt}}
\put(492,238.17){\rule{4.500pt}{0.400pt}}
\multiput(492.00,239.17)(12.660,-2.000){2}{\rule{2.250pt}{0.400pt}}
\multiput(514.00,236.93)(1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(514.00,237.17)(18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(536.00,230.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(536.00,231.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(557.00,223.94)(3.113,-0.468){5}{\rule{2.300pt}{0.113pt}}
\multiput(557.00,224.17)(17.226,-4.000){2}{\rule{1.150pt}{0.400pt}}
\put(471.0,240.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\multiput(601.00,219.93)(2.269,-0.477){7}{\rule{1.780pt}{0.115pt}}
\multiput(601.00,220.17)(17.306,-5.000){2}{\rule{0.890pt}{0.400pt}}
\multiput(622.00,214.95)(4.704,-0.447){3}{\rule{3.033pt}{0.108pt}}
\multiput(622.00,215.17)(15.704,-3.000){2}{\rule{1.517pt}{0.400pt}}
\put(579.0,221.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(484,424){\makebox(0,0)[r]{quasi}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(504,424)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(604,424){\usebox{\plotpoint}}
\put(211,350){\usebox{\plotpoint}}
\multiput(211,350)(12.274,-16.737){2}{\usebox{\plotpoint}}
\put(236.96,318.30){\usebox{\plotpoint}}
\put(256.18,310.60){\usebox{\plotpoint}}
\multiput(276,307)(20.421,-3.713){2}{\usebox{\plotpoint}}
\put(317.67,301.13){\usebox{\plotpoint}}
\put(335.05,290.06){\usebox{\plotpoint}}
\put(354.43,284.17){\usebox{\plotpoint}}
\put(373.51,277.00){\usebox{\plotpoint}}
\put(392.64,270.21){\usebox{\plotpoint}}
\multiput(406,269)(14.347,-14.999){2}{\usebox{\plotpoint}}
\put(438.95,232.97){\usebox{\plotpoint}}
\put(454.13,221.00){\usebox{\plotpoint}}
\put(474.78,220.10){\usebox{\plotpoint}}
\put(494.94,215.20){\usebox{\plotpoint}}
\multiput(514,210)(11.275,-17.426){2}{\usebox{\plotpoint}}
\put(538.02,176.00){\usebox{\plotpoint}}
\multiput(557,176)(17.869,-10.559){2}{\usebox{\plotpoint}}
\put(593.03,152.16){\usebox{\plotpoint}}
\put(611.27,143.07){\usebox{\plotpoint}}
\put(631.60,140.00){\usebox{\plotpoint}}
\put(644,140){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{90.337pt}}
\put(211.0,131.0){\rule[-0.200pt]{104.310pt}{0.400pt}}
\put(644.0,131.0){\rule[-0.200pt]{0.400pt}{90.337pt}}
\put(211.0,506.0){\rule[-0.200pt]{104.310pt}{0.400pt}}
\end{picture}


==> halton.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(765,459)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(188.0,40.0){\rule[-0.200pt]{0.400pt}{90.819pt}}
\put(188.0,40.0){\rule[-0.200pt]{91.060pt}{0.400pt}}
\put(566.0,40.0){\rule[-0.200pt]{0.400pt}{90.819pt}}
\put(188.0,417.0){\rule[-0.200pt]{91.060pt}{0.400pt}}
\put(377,166){\rule{1pt}{1pt}}
\put(282,292){\rule{1pt}{1pt}}
\put(472,82){\rule{1pt}{1pt}}
\put(235,208){\rule{1pt}{1pt}}
\put(425,334){\rule{1pt}{1pt}}
\put(330,124){\rule{1pt}{1pt}}
\put(519,250){\rule{1pt}{1pt}}
\put(211,376){\rule{1pt}{1pt}}
\put(401,54){\rule{1pt}{1pt}}
\put(306,180){\rule{1pt}{1pt}}
\put(496,306){\rule{1pt}{1pt}}
\put(259,96){\rule{1pt}{1pt}}
\put(448,222){\rule{1pt}{1pt}}
\put(353,348){\rule{1pt}{1pt}}
\put(543,138){\rule{1pt}{1pt}}
\put(199,264){\rule{1pt}{1pt}}
\put(389,390){\rule{1pt}{1pt}}
\put(294,68){\rule{1pt}{1pt}}
\put(484,194){\rule{1pt}{1pt}}
\put(247,320){\rule{1pt}{1pt}}
\put(436,110){\rule{1pt}{1pt}}
\put(342,236){\rule{1pt}{1pt}}
\put(531,362){\rule{1pt}{1pt}}
\put(223,152){\rule{1pt}{1pt}}
\put(413,278){\rule{1pt}{1pt}}
\put(318,404){\rule{1pt}{1pt}}
\put(508,44){\rule{1pt}{1pt}}
\put(271,170){\rule{1pt}{1pt}}
\put(460,296){\rule{1pt}{1pt}}
\put(365,86){\rule{1pt}{1pt}}
\put(555,212){\rule{1pt}{1pt}}
\put(194,338){\rule{1pt}{1pt}}
\put(383,128){\rule{1pt}{1pt}}
\put(288,254){\rule{1pt}{1pt}}
\put(478,380){\rule{1pt}{1pt}}
\put(241,58){\rule{1pt}{1pt}}
\put(430,184){\rule{1pt}{1pt}}
\put(336,310){\rule{1pt}{1pt}}
\put(525,100){\rule{1pt}{1pt}}
\put(217,226){\rule{1pt}{1pt}}
\put(407,352){\rule{1pt}{1pt}}
\put(312,142){\rule{1pt}{1pt}}
\put(502,268){\rule{1pt}{1pt}}
\put(265,394){\rule{1pt}{1pt}}
\put(454,72){\rule{1pt}{1pt}}
\put(359,198){\rule{1pt}{1pt}}
\put(549,324){\rule{1pt}{1pt}}
\put(205,114){\rule{1pt}{1pt}}
\put(395,240){\rule{1pt}{1pt}}
\put(300,366){\rule{1pt}{1pt}}
\put(490,156){\rule{1pt}{1pt}}
\put(253,282){\rule{1pt}{1pt}}
\put(442,408){\rule{1pt}{1pt}}
\put(348,49){\rule{1pt}{1pt}}
\put(537,175){\rule{1pt}{1pt}}
\put(229,301){\rule{1pt}{1pt}}
\put(419,91){\rule{1pt}{1pt}}
\put(324,217){\rule{1pt}{1pt}}
\put(513,343){\rule{1pt}{1pt}}
\put(276,133){\rule{1pt}{1pt}}
\put(466,259){\rule{1pt}{1pt}}
\put(371,385){\rule{1pt}{1pt}}
\put(561,63){\rule{1pt}{1pt}}
\put(191,189){\rule{1pt}{1pt}}
\put(380,315){\rule{1pt}{1pt}}
\put(285,105){\rule{1pt}{1pt}}
\put(475,231){\rule{1pt}{1pt}}
\put(238,357){\rule{1pt}{1pt}}
\put(428,147){\rule{1pt}{1pt}}
\put(333,273){\rule{1pt}{1pt}}
\put(522,399){\rule{1pt}{1pt}}
\put(214,77){\rule{1pt}{1pt}}
\put(404,203){\rule{1pt}{1pt}}
\put(309,329){\rule{1pt}{1pt}}
\put(499,119){\rule{1pt}{1pt}}
\put(262,245){\rule{1pt}{1pt}}
\put(451,371){\rule{1pt}{1pt}}
\put(356,161){\rule{1pt}{1pt}}
\put(546,287){\rule{1pt}{1pt}}
\put(202,413){\rule{1pt}{1pt}}
\put(392,41){\rule{1pt}{1pt}}
\put(297,167){\rule{1pt}{1pt}}
\put(487,293){\rule{1pt}{1pt}}
\put(250,83){\rule{1pt}{1pt}}
\put(439,209){\rule{1pt}{1pt}}
\put(345,335){\rule{1pt}{1pt}}
\put(534,125){\rule{1pt}{1pt}}
\put(226,251){\rule{1pt}{1pt}}
\put(416,377){\rule{1pt}{1pt}}
\put(321,55){\rule{1pt}{1pt}}
\put(510,181){\rule{1pt}{1pt}}
\put(274,307){\rule{1pt}{1pt}}
\put(463,97){\rule{1pt}{1pt}}
\put(368,223){\rule{1pt}{1pt}}
\put(558,349){\rule{1pt}{1pt}}
\put(197,139){\rule{1pt}{1pt}}
\put(386,265){\rule{1pt}{1pt}}
\put(291,391){\rule{1pt}{1pt}}
\put(481,69){\rule{1pt}{1pt}}
\put(244,195){\rule{1pt}{1pt}}
\put(433,321){\rule{1pt}{1pt}}
\put(339,111){\rule{1pt}{1pt}}
\put(528,237){\rule{1pt}{1pt}}
\put(220,363){\rule{1pt}{1pt}}
\put(410,153){\rule{1pt}{1pt}}
\put(315,279){\rule{1pt}{1pt}}
\put(505,405){\rule{1pt}{1pt}}
\put(268,46){\rule{1pt}{1pt}}
\put(457,172){\rule{1pt}{1pt}}
\put(362,298){\rule{1pt}{1pt}}
\put(552,88){\rule{1pt}{1pt}}
\put(208,214){\rule{1pt}{1pt}}
\put(398,340){\rule{1pt}{1pt}}
\put(303,130){\rule{1pt}{1pt}}
\put(493,256){\rule{1pt}{1pt}}
\put(256,382){\rule{1pt}{1pt}}
\put(445,60){\rule{1pt}{1pt}}
\put(351,186){\rule{1pt}{1pt}}
\put(540,312){\rule{1pt}{1pt}}
\put(232,102){\rule{1pt}{1pt}}
\put(422,228){\rule{1pt}{1pt}}
\put(327,354){\rule{1pt}{1pt}}
\put(516,144){\rule{1pt}{1pt}}
\put(279,270){\rule{1pt}{1pt}}
\put(469,396){\rule{1pt}{1pt}}
\put(374,74){\rule{1pt}{1pt}}
\put(564,200){\rule{1pt}{1pt}}
\put(189,326){\rule{1pt}{1pt}}
\put(379,116){\rule{1pt}{1pt}}
\put(284,242){\rule{1pt}{1pt}}
\put(473,368){\rule{1pt}{1pt}}
\put(236,158){\rule{1pt}{1pt}}
\put(426,284){\rule{1pt}{1pt}}
\put(331,410){\rule{1pt}{1pt}}
\put(521,51){\rule{1pt}{1pt}}
\put(213,177){\rule{1pt}{1pt}}
\put(402,303){\rule{1pt}{1pt}}
\put(308,93){\rule{1pt}{1pt}}
\put(497,219){\rule{1pt}{1pt}}
\put(260,344){\rule{1pt}{1pt}}
\put(450,135){\rule{1pt}{1pt}}
\put(355,261){\rule{1pt}{1pt}}
\put(545,386){\rule{1pt}{1pt}}
\put(201,65){\rule{1pt}{1pt}}
\put(391,191){\rule{1pt}{1pt}}
\put(296,316){\rule{1pt}{1pt}}
\put(485,107){\rule{1pt}{1pt}}
\put(248,233){\rule{1pt}{1pt}}
\put(438,358){\rule{1pt}{1pt}}
\put(343,149){\rule{1pt}{1pt}}
\put(533,275){\rule{1pt}{1pt}}
\put(225,400){\rule{1pt}{1pt}}
\put(414,79){\rule{1pt}{1pt}}
\put(319,205){\rule{1pt}{1pt}}
\put(509,330){\rule{1pt}{1pt}}
\put(272,121){\rule{1pt}{1pt}}
\put(462,247){\rule{1pt}{1pt}}
\put(367,372){\rule{1pt}{1pt}}
\put(556,163){\rule{1pt}{1pt}}
\put(195,289){\rule{1pt}{1pt}}
\put(385,414){\rule{1pt}{1pt}}
\put(290,43){\rule{1pt}{1pt}}
\put(479,169){\rule{1pt}{1pt}}
\put(242,295){\rule{1pt}{1pt}}
\put(432,85){\rule{1pt}{1pt}}
\put(337,211){\rule{1pt}{1pt}}
\put(527,337){\rule{1pt}{1pt}}
\put(219,127){\rule{1pt}{1pt}}
\put(408,253){\rule{1pt}{1pt}}
\put(314,379){\rule{1pt}{1pt}}
\put(503,57){\rule{1pt}{1pt}}
\put(266,183){\rule{1pt}{1pt}}
\put(456,309){\rule{1pt}{1pt}}
\put(361,99){\rule{1pt}{1pt}}
\put(550,225){\rule{1pt}{1pt}}
\put(207,351){\rule{1pt}{1pt}}
\put(396,141){\rule{1pt}{1pt}}
\put(302,267){\rule{1pt}{1pt}}
\put(491,393){\rule{1pt}{1pt}}
\put(254,71){\rule{1pt}{1pt}}
\put(444,197){\rule{1pt}{1pt}}
\put(349,323){\rule{1pt}{1pt}}
\put(539,113){\rule{1pt}{1pt}}
\put(231,239){\rule{1pt}{1pt}}
\put(420,365){\rule{1pt}{1pt}}
\put(325,155){\rule{1pt}{1pt}}
\put(515,281){\rule{1pt}{1pt}}
\put(278,407){\rule{1pt}{1pt}}
\put(468,48){\rule{1pt}{1pt}}
\put(373,173){\rule{1pt}{1pt}}
\put(562,299){\rule{1pt}{1pt}}
\put(192,90){\rule{1pt}{1pt}}
\put(382,215){\rule{1pt}{1pt}}
\put(287,341){\rule{1pt}{1pt}}
\put(476,132){\rule{1pt}{1pt}}
\put(239,257){\rule{1pt}{1pt}}
\put(429,383){\rule{1pt}{1pt}}
\put(334,62){\rule{1pt}{1pt}}
\put(524,187){\rule{1pt}{1pt}}
\put(216,313){\rule{1pt}{1pt}}
\put(405,104){\rule{1pt}{1pt}}
\put(311,229){\rule{1pt}{1pt}}
\put(500,355){\rule{1pt}{1pt}}
\put(263,146){\rule{1pt}{1pt}}
\put(453,271){\rule{1pt}{1pt}}
\put(358,397){\rule{1pt}{1pt}}
\put(547,76){\rule{1pt}{1pt}}
\put(204,201){\rule{1pt}{1pt}}
\put(393,327){\rule{1pt}{1pt}}
\put(299,118){\rule{1pt}{1pt}}
\put(488,243){\rule{1pt}{1pt}}
\put(251,369){\rule{1pt}{1pt}}
\put(441,160){\rule{1pt}{1pt}}
\put(346,285){\rule{1pt}{1pt}}
\put(536,411){\rule{1pt}{1pt}}
\put(228,52){\rule{1pt}{1pt}}
\put(417,178){\rule{1pt}{1pt}}
\put(322,304){\rule{1pt}{1pt}}
\put(512,94){\rule{1pt}{1pt}}
\put(275,220){\rule{1pt}{1pt}}
\put(465,346){\rule{1pt}{1pt}}
\put(370,136){\rule{1pt}{1pt}}
\put(559,262){\rule{1pt}{1pt}}
\put(198,388){\rule{1pt}{1pt}}
\put(388,66){\rule{1pt}{1pt}}
\put(293,192){\rule{1pt}{1pt}}
\put(482,318){\rule{1pt}{1pt}}
\put(245,108){\rule{1pt}{1pt}}
\put(435,234){\rule{1pt}{1pt}}
\put(340,360){\rule{1pt}{1pt}}
\put(530,150){\rule{1pt}{1pt}}
\put(222,276){\rule{1pt}{1pt}}
\put(411,402){\rule{1pt}{1pt}}
\put(316,80){\rule{1pt}{1pt}}
\put(506,206){\rule{1pt}{1pt}}
\put(269,332){\rule{1pt}{1pt}}
\put(459,122){\rule{1pt}{1pt}}
\put(364,248){\rule{1pt}{1pt}}
\put(553,374){\rule{1pt}{1pt}}
\put(210,164){\rule{1pt}{1pt}}
\put(399,290){\rule{1pt}{1pt}}
\put(305,416){\rule{1pt}{1pt}}
\put(494,40){\rule{1pt}{1pt}}
\put(257,166){\rule{1pt}{1pt}}
\put(447,292){\rule{1pt}{1pt}}
\put(352,82){\rule{1pt}{1pt}}
\put(542,208){\rule{1pt}{1pt}}
\put(234,334){\rule{1pt}{1pt}}
\put(423,124){\rule{1pt}{1pt}}
\put(328,250){\rule{1pt}{1pt}}
\put(518,376){\rule{1pt}{1pt}}
\put(281,54){\rule{1pt}{1pt}}
\put(470,180){\rule{1pt}{1pt}}
\put(376,306){\rule{1pt}{1pt}}
\put(565,96){\rule{1pt}{1pt}}
\put(188,222){\rule{1pt}{1pt}}
\put(378,348){\rule{1pt}{1pt}}
\put(283,138){\rule{1pt}{1pt}}
\put(473,264){\rule{1pt}{1pt}}
\put(236,390){\rule{1pt}{1pt}}
\put(425,68){\rule{1pt}{1pt}}
\put(331,194){\rule{1pt}{1pt}}
\put(520,320){\rule{1pt}{1pt}}
\put(212,110){\rule{1pt}{1pt}}
\put(402,236){\rule{1pt}{1pt}}
\put(307,362){\rule{1pt}{1pt}}
\put(496,152){\rule{1pt}{1pt}}
\put(259,278){\rule{1pt}{1pt}}
\put(449,404){\rule{1pt}{1pt}}
\put(354,45){\rule{1pt}{1pt}}
\put(544,171){\rule{1pt}{1pt}}
\put(200,297){\rule{1pt}{1pt}}
\put(390,87){\rule{1pt}{1pt}}
\put(295,213){\rule{1pt}{1pt}}
\put(485,339){\rule{1pt}{1pt}}
\put(248,129){\rule{1pt}{1pt}}
\put(437,255){\rule{1pt}{1pt}}
\put(342,381){\rule{1pt}{1pt}}
\put(532,59){\rule{1pt}{1pt}}
\put(224,185){\rule{1pt}{1pt}}
\put(413,311){\rule{1pt}{1pt}}
\put(319,101){\rule{1pt}{1pt}}
\put(508,227){\rule{1pt}{1pt}}
\put(271,353){\rule{1pt}{1pt}}
\put(461,143){\rule{1pt}{1pt}}
\put(366,269){\rule{1pt}{1pt}}
\put(556,395){\rule{1pt}{1pt}}
\put(194,73){\rule{1pt}{1pt}}
\put(384,199){\rule{1pt}{1pt}}
\put(289,325){\rule{1pt}{1pt}}
\put(479,115){\rule{1pt}{1pt}}
\put(242,241){\rule{1pt}{1pt}}
\put(431,367){\rule{1pt}{1pt}}
\put(336,157){\rule{1pt}{1pt}}
\put(526,283){\rule{1pt}{1pt}}
\put(218,409){\rule{1pt}{1pt}}
\put(408,50){\rule{1pt}{1pt}}
\put(313,176){\rule{1pt}{1pt}}
\put(502,301){\rule{1pt}{1pt}}
\put(265,92){\rule{1pt}{1pt}}
\put(455,218){\rule{1pt}{1pt}}
\put(360,343){\rule{1pt}{1pt}}
\put(550,134){\rule{1pt}{1pt}}
\put(206,259){\rule{1pt}{1pt}}
\put(396,385){\rule{1pt}{1pt}}
\put(301,64){\rule{1pt}{1pt}}
\put(490,190){\rule{1pt}{1pt}}
\put(254,315){\rule{1pt}{1pt}}
\put(443,106){\rule{1pt}{1pt}}
\put(348,232){\rule{1pt}{1pt}}
\put(538,357){\rule{1pt}{1pt}}
\put(230,148){\rule{1pt}{1pt}}
\put(419,273){\rule{1pt}{1pt}}
\put(325,399){\rule{1pt}{1pt}}
\put(514,78){\rule{1pt}{1pt}}
\put(277,204){\rule{1pt}{1pt}}
\put(467,329){\rule{1pt}{1pt}}
\put(372,120){\rule{1pt}{1pt}}
\put(562,246){\rule{1pt}{1pt}}
\put(191,371){\rule{1pt}{1pt}}
\put(381,162){\rule{1pt}{1pt}}
\put(286,287){\rule{1pt}{1pt}}
\put(476,413){\rule{1pt}{1pt}}
\put(239,42){\rule{1pt}{1pt}}
\put(428,168){\rule{1pt}{1pt}}
\put(333,294){\rule{1pt}{1pt}}
\put(523,84){\rule{1pt}{1pt}}
\put(215,210){\rule{1pt}{1pt}}
\put(405,336){\rule{1pt}{1pt}}
\put(310,126){\rule{1pt}{1pt}}
\put(499,252){\rule{1pt}{1pt}}
\put(262,378){\rule{1pt}{1pt}}
\put(452,56){\rule{1pt}{1pt}}
\put(357,182){\rule{1pt}{1pt}}
\put(547,308){\rule{1pt}{1pt}}
\put(203,98){\rule{1pt}{1pt}}
\put(393,224){\rule{1pt}{1pt}}
\put(298,350){\rule{1pt}{1pt}}
\put(488,140){\rule{1pt}{1pt}}
\put(251,266){\rule{1pt}{1pt}}
\put(440,392){\rule{1pt}{1pt}}
\put(345,70){\rule{1pt}{1pt}}
\put(535,196){\rule{1pt}{1pt}}
\put(227,322){\rule{1pt}{1pt}}
\put(416,112){\rule{1pt}{1pt}}
\put(322,238){\rule{1pt}{1pt}}
\put(511,364){\rule{1pt}{1pt}}
\put(274,154){\rule{1pt}{1pt}}
\put(464,280){\rule{1pt}{1pt}}
\put(369,406){\rule{1pt}{1pt}}
\put(559,47){\rule{1pt}{1pt}}
\put(197,172){\rule{1pt}{1pt}}
\put(387,298){\rule{1pt}{1pt}}
\put(292,89){\rule{1pt}{1pt}}
\put(482,214){\rule{1pt}{1pt}}
\put(245,340){\rule{1pt}{1pt}}
\put(434,130){\rule{1pt}{1pt}}
\put(339,256){\rule{1pt}{1pt}}
\put(529,382){\rule{1pt}{1pt}}
\put(221,61){\rule{1pt}{1pt}}
\put(411,186){\rule{1pt}{1pt}}
\put(316,312){\rule{1pt}{1pt}}
\put(505,103){\rule{1pt}{1pt}}
\put(268,228){\rule{1pt}{1pt}}
\put(458,354){\rule{1pt}{1pt}}
\put(363,144){\rule{1pt}{1pt}}
\put(553,270){\rule{1pt}{1pt}}
\put(209,396){\rule{1pt}{1pt}}
\put(399,75){\rule{1pt}{1pt}}
\put(304,200){\rule{1pt}{1pt}}
\put(493,326){\rule{1pt}{1pt}}
\put(256,117){\rule{1pt}{1pt}}
\put(446,242){\rule{1pt}{1pt}}
\put(351,368){\rule{1pt}{1pt}}
\put(541,158){\rule{1pt}{1pt}}
\put(233,284){\rule{1pt}{1pt}}
\put(422,410){\rule{1pt}{1pt}}
\put(328,51){\rule{1pt}{1pt}}
\put(517,177){\rule{1pt}{1pt}}
\put(280,303){\rule{1pt}{1pt}}
\put(470,93){\rule{1pt}{1pt}}
\put(375,219){\rule{1pt}{1pt}}
\put(565,345){\rule{1pt}{1pt}}
\put(190,135){\rule{1pt}{1pt}}
\put(379,261){\rule{1pt}{1pt}}
\put(285,387){\rule{1pt}{1pt}}
\put(474,65){\rule{1pt}{1pt}}
\put(237,191){\rule{1pt}{1pt}}
\put(427,317){\rule{1pt}{1pt}}
\put(332,107){\rule{1pt}{1pt}}
\put(522,233){\rule{1pt}{1pt}}
\put(214,359){\rule{1pt}{1pt}}
\put(403,149){\rule{1pt}{1pt}}
\put(308,275){\rule{1pt}{1pt}}
\put(498,401){\rule{1pt}{1pt}}
\put(261,79){\rule{1pt}{1pt}}
\put(450,205){\rule{1pt}{1pt}}
\put(356,331){\rule{1pt}{1pt}}
\put(545,121){\rule{1pt}{1pt}}
\put(202,247){\rule{1pt}{1pt}}
\put(391,373){\rule{1pt}{1pt}}
\put(296,163){\rule{1pt}{1pt}}
\put(486,289){\rule{1pt}{1pt}}
\put(249,415){\rule{1pt}{1pt}}
\put(439,43){\rule{1pt}{1pt}}
\put(344,169){\rule{1pt}{1pt}}
\put(533,295){\rule{1pt}{1pt}}
\put(225,85){\rule{1pt}{1pt}}
\put(415,211){\rule{1pt}{1pt}}
\put(320,337){\rule{1pt}{1pt}}
\put(510,127){\rule{1pt}{1pt}}
\put(273,253){\rule{1pt}{1pt}}
\put(462,379){\rule{1pt}{1pt}}
\put(368,57){\rule{1pt}{1pt}}
\put(557,183){\rule{1pt}{1pt}}
\put(196,309){\rule{1pt}{1pt}}
\put(385,99){\rule{1pt}{1pt}}
\put(291,225){\rule{1pt}{1pt}}
\put(480,351){\rule{1pt}{1pt}}
\put(243,141){\rule{1pt}{1pt}}
\put(433,267){\rule{1pt}{1pt}}
\put(338,393){\rule{1pt}{1pt}}
\put(527,71){\rule{1pt}{1pt}}
\put(219,197){\rule{1pt}{1pt}}
\put(409,323){\rule{1pt}{1pt}}
\put(314,113){\rule{1pt}{1pt}}
\put(504,239){\rule{1pt}{1pt}}
\put(267,365){\rule{1pt}{1pt}}
\put(456,155){\rule{1pt}{1pt}}
\put(362,281){\rule{1pt}{1pt}}
\put(551,407){\rule{1pt}{1pt}}
\put(208,48){\rule{1pt}{1pt}}
\put(397,174){\rule{1pt}{1pt}}
\put(302,300){\rule{1pt}{1pt}}
\put(492,90){\rule{1pt}{1pt}}
\put(255,216){\rule{1pt}{1pt}}
\put(445,342){\rule{1pt}{1pt}}
\put(350,132){\rule{1pt}{1pt}}
\put(539,258){\rule{1pt}{1pt}}
\put(231,384){\rule{1pt}{1pt}}
\put(421,62){\rule{1pt}{1pt}}
\put(326,188){\rule{1pt}{1pt}}
\put(516,314){\rule{1pt}{1pt}}
\put(279,104){\rule{1pt}{1pt}}
\put(468,230){\rule{1pt}{1pt}}
\put(373,356){\rule{1pt}{1pt}}
\put(563,146){\rule{1pt}{1pt}}
\put(193,272){\rule{1pt}{1pt}}
\put(382,398){\rule{1pt}{1pt}}
\put(288,76){\rule{1pt}{1pt}}
\put(477,202){\rule{1pt}{1pt}}
\put(240,328){\rule{1pt}{1pt}}
\put(430,118){\rule{1pt}{1pt}}
\put(335,244){\rule{1pt}{1pt}}
\put(525,370){\rule{1pt}{1pt}}
\put(217,160){\rule{1pt}{1pt}}
\put(406,286){\rule{1pt}{1pt}}
\put(311,412){\rule{1pt}{1pt}}
\put(501,53){\rule{1pt}{1pt}}
\put(264,179){\rule{1pt}{1pt}}
\put(453,305){\rule{1pt}{1pt}}
\put(359,95){\rule{1pt}{1pt}}
\put(548,221){\rule{1pt}{1pt}}
\put(205,347){\rule{1pt}{1pt}}
\put(394,137){\rule{1pt}{1pt}}
\put(299,263){\rule{1pt}{1pt}}
\put(489,389){\rule{1pt}{1pt}}
\put(252,67){\rule{1pt}{1pt}}
\put(442,193){\rule{1pt}{1pt}}
\put(347,319){\rule{1pt}{1pt}}
\put(536,109){\rule{1pt}{1pt}}
\put(228,235){\rule{1pt}{1pt}}
\put(418,361){\rule{1pt}{1pt}}
\put(323,151){\rule{1pt}{1pt}}
\put(513,277){\rule{1pt}{1pt}}
\put(276,402){\rule{1pt}{1pt}}
\put(465,81){\rule{1pt}{1pt}}
\put(371,207){\rule{1pt}{1pt}}
\put(560,333){\rule{1pt}{1pt}}
\put(199,123){\rule{1pt}{1pt}}
\put(388,249){\rule{1pt}{1pt}}
\put(294,375){\rule{1pt}{1pt}}
\put(483,165){\rule{1pt}{1pt}}
\put(246,291){\rule{1pt}{1pt}}
\put(436,416){\rule{1pt}{1pt}}
\put(341,41){\rule{1pt}{1pt}}
\put(530,167){\rule{1pt}{1pt}}
\put(222,293){\rule{1pt}{1pt}}
\put(412,83){\rule{1pt}{1pt}}
\put(317,209){\rule{1pt}{1pt}}
\put(507,335){\rule{1pt}{1pt}}
\put(270,125){\rule{1pt}{1pt}}
\put(459,251){\rule{1pt}{1pt}}
\put(365,377){\rule{1pt}{1pt}}
\put(554,55){\rule{1pt}{1pt}}
\put(211,181){\rule{1pt}{1pt}}
\put(400,307){\rule{1pt}{1pt}}
\put(305,97){\rule{1pt}{1pt}}
\put(495,223){\rule{1pt}{1pt}}
\put(258,349){\rule{1pt}{1pt}}
\put(448,139){\rule{1pt}{1pt}}
\put(353,265){\rule{1pt}{1pt}}
\put(542,391){\rule{1pt}{1pt}}
\put(234,69){\rule{1pt}{1pt}}
\put(424,195){\rule{1pt}{1pt}}
\put(329,321){\rule{1pt}{1pt}}
\put(519,111){\rule{1pt}{1pt}}
\put(282,237){\rule{1pt}{1pt}}
\put(471,363){\rule{1pt}{1pt}}
\put(376,153){\rule{1pt}{1pt}}
\put(566,279){\rule{1pt}{1pt}}
\put(188,405){\rule{1pt}{1pt}}
\put(378,46){\rule{1pt}{1pt}}
\put(283,171){\rule{1pt}{1pt}}
\put(472,297){\rule{1pt}{1pt}}
\put(235,87){\rule{1pt}{1pt}}
\put(425,213){\rule{1pt}{1pt}}
\put(330,339){\rule{1pt}{1pt}}
\put(520,129){\rule{1pt}{1pt}}
\put(212,255){\rule{1pt}{1pt}}
\put(401,381){\rule{1pt}{1pt}}
\put(306,60){\rule{1pt}{1pt}}
\put(496,185){\rule{1pt}{1pt}}
\put(259,311){\rule{1pt}{1pt}}
\put(449,101){\rule{1pt}{1pt}}
\put(354,227){\rule{1pt}{1pt}}
\put(543,353){\rule{1pt}{1pt}}
\put(200,143){\rule{1pt}{1pt}}
\put(389,269){\rule{1pt}{1pt}}
\put(295,395){\rule{1pt}{1pt}}
\put(484,74){\rule{1pt}{1pt}}
\put(247,199){\rule{1pt}{1pt}}
\put(437,325){\rule{1pt}{1pt}}
\put(342,115){\rule{1pt}{1pt}}
\put(532,241){\rule{1pt}{1pt}}
\put(224,367){\rule{1pt}{1pt}}
\put(413,157){\rule{1pt}{1pt}}
\put(318,283){\rule{1pt}{1pt}}
\put(508,409){\rule{1pt}{1pt}}
\put(271,50){\rule{1pt}{1pt}}
\put(460,176){\rule{1pt}{1pt}}
\put(366,302){\rule{1pt}{1pt}}
\put(555,92){\rule{1pt}{1pt}}
\put(194,218){\rule{1pt}{1pt}}
\put(383,344){\rule{1pt}{1pt}}
\put(289,134){\rule{1pt}{1pt}}
\put(478,260){\rule{1pt}{1pt}}
\put(241,386){\rule{1pt}{1pt}}
\put(431,64){\rule{1pt}{1pt}}
\put(336,190){\rule{1pt}{1pt}}
\put(526,316){\rule{1pt}{1pt}}
\put(218,106){\rule{1pt}{1pt}}
\put(407,232){\rule{1pt}{1pt}}
\put(312,358){\rule{1pt}{1pt}}
\put(502,148){\rule{1pt}{1pt}}
\put(265,274){\rule{1pt}{1pt}}
\put(455,400){\rule{1pt}{1pt}}
\put(360,78){\rule{1pt}{1pt}}
\put(549,204){\rule{1pt}{1pt}}
\put(206,330){\rule{1pt}{1pt}}
\put(395,120){\rule{1pt}{1pt}}
\put(301,246){\rule{1pt}{1pt}}
\put(490,372){\rule{1pt}{1pt}}
\put(253,162){\rule{1pt}{1pt}}
\put(443,288){\rule{1pt}{1pt}}
\put(348,414){\rule{1pt}{1pt}}
\put(537,42){\rule{1pt}{1pt}}
\put(229,168){\rule{1pt}{1pt}}
\put(419,294){\rule{1pt}{1pt}}
\put(324,84){\rule{1pt}{1pt}}
\put(514,210){\rule{1pt}{1pt}}
\put(277,336){\rule{1pt}{1pt}}
\put(466,126){\rule{1pt}{1pt}}
\put(372,252){\rule{1pt}{1pt}}
\put(561,378){\rule{1pt}{1pt}}
\put(191,56){\rule{1pt}{1pt}}
\put(381,182){\rule{1pt}{1pt}}
\put(286,308){\rule{1pt}{1pt}}
\put(475,98){\rule{1pt}{1pt}}
\put(238,224){\rule{1pt}{1pt}}
\put(428,350){\rule{1pt}{1pt}}
\put(333,140){\rule{1pt}{1pt}}
\put(523,266){\rule{1pt}{1pt}}
\put(215,392){\rule{1pt}{1pt}}
\put(404,70){\rule{1pt}{1pt}}
\put(309,196){\rule{1pt}{1pt}}
\put(499,322){\rule{1pt}{1pt}}
\put(262,112){\rule{1pt}{1pt}}
\put(452,238){\rule{1pt}{1pt}}
\put(357,364){\rule{1pt}{1pt}}
\put(546,154){\rule{1pt}{1pt}}
\put(203,280){\rule{1pt}{1pt}}
\put(392,406){\rule{1pt}{1pt}}
\put(298,47){\rule{1pt}{1pt}}
\put(487,173){\rule{1pt}{1pt}}
\put(250,299){\rule{1pt}{1pt}}
\put(440,89){\rule{1pt}{1pt}}
\put(345,215){\rule{1pt}{1pt}}
\put(535,341){\rule{1pt}{1pt}}
\put(227,131){\rule{1pt}{1pt}}
\put(416,257){\rule{1pt}{1pt}}
\put(321,383){\rule{1pt}{1pt}}
\put(511,61){\rule{1pt}{1pt}}
\put(274,187){\rule{1pt}{1pt}}
\put(463,313){\rule{1pt}{1pt}}
\put(369,103){\rule{1pt}{1pt}}
\put(558,229){\rule{1pt}{1pt}}
\put(197,355){\rule{1pt}{1pt}}
\put(386,145){\rule{1pt}{1pt}}
\put(292,271){\rule{1pt}{1pt}}
\put(481,397){\rule{1pt}{1pt}}
\put(244,75){\rule{1pt}{1pt}}
\put(434,201){\rule{1pt}{1pt}}
\put(339,327){\rule{1pt}{1pt}}
\put(529,117){\rule{1pt}{1pt}}
\put(221,243){\rule{1pt}{1pt}}
\put(410,369){\rule{1pt}{1pt}}
\put(315,159){\rule{1pt}{1pt}}
\put(505,285){\rule{1pt}{1pt}}
\put(268,411){\rule{1pt}{1pt}}
\put(458,52){\rule{1pt}{1pt}}
\put(363,178){\rule{1pt}{1pt}}
\put(552,304){\rule{1pt}{1pt}}
\put(209,94){\rule{1pt}{1pt}}
\put(398,220){\rule{1pt}{1pt}}
\put(304,346){\rule{1pt}{1pt}}
\put(493,136){\rule{1pt}{1pt}}
\put(256,262){\rule{1pt}{1pt}}
\put(446,387){\rule{1pt}{1pt}}
\put(351,66){\rule{1pt}{1pt}}
\put(540,192){\rule{1pt}{1pt}}
\put(232,318){\rule{1pt}{1pt}}
\put(422,108){\rule{1pt}{1pt}}
\put(327,234){\rule{1pt}{1pt}}
\put(517,359){\rule{1pt}{1pt}}
\put(280,150){\rule{1pt}{1pt}}
\put(469,276){\rule{1pt}{1pt}}
\put(375,401){\rule{1pt}{1pt}}
\put(564,80){\rule{1pt}{1pt}}
\put(189,206){\rule{1pt}{1pt}}
\put(379,332){\rule{1pt}{1pt}}
\put(284,122){\rule{1pt}{1pt}}
\put(474,248){\rule{1pt}{1pt}}
\put(237,373){\rule{1pt}{1pt}}
\put(426,164){\rule{1pt}{1pt}}
\put(332,290){\rule{1pt}{1pt}}
\put(521,415){\rule{1pt}{1pt}}
\put(213,44){\rule{1pt}{1pt}}
\put(403,170){\rule{1pt}{1pt}}
\put(308,296){\rule{1pt}{1pt}}
\put(498,86){\rule{1pt}{1pt}}
\put(261,212){\rule{1pt}{1pt}}
\put(450,338){\rule{1pt}{1pt}}
\put(355,128){\rule{1pt}{1pt}}
\put(545,254){\rule{1pt}{1pt}}
\put(201,380){\rule{1pt}{1pt}}
\put(391,58){\rule{1pt}{1pt}}
\put(296,184){\rule{1pt}{1pt}}
\put(486,310){\rule{1pt}{1pt}}
\put(249,100){\rule{1pt}{1pt}}
\put(438,226){\rule{1pt}{1pt}}
\put(343,352){\rule{1pt}{1pt}}
\put(533,142){\rule{1pt}{1pt}}
\put(225,268){\rule{1pt}{1pt}}
\put(415,394){\rule{1pt}{1pt}}
\put(320,72){\rule{1pt}{1pt}}
\put(509,198){\rule{1pt}{1pt}}
\put(272,324){\rule{1pt}{1pt}}
\put(462,114){\rule{1pt}{1pt}}
\put(367,240){\rule{1pt}{1pt}}
\put(557,366){\rule{1pt}{1pt}}
\put(195,156){\rule{1pt}{1pt}}
\put(385,282){\rule{1pt}{1pt}}
\put(290,408){\rule{1pt}{1pt}}
\put(480,49){\rule{1pt}{1pt}}
\put(243,175){\rule{1pt}{1pt}}
\put(432,300){\rule{1pt}{1pt}}
\put(338,91){\rule{1pt}{1pt}}
\put(527,216){\rule{1pt}{1pt}}
\put(219,342){\rule{1pt}{1pt}}
\put(409,133){\rule{1pt}{1pt}}
\put(314,258){\rule{1pt}{1pt}}
\put(503,384){\rule{1pt}{1pt}}
\put(266,63){\rule{1pt}{1pt}}
\put(456,189){\rule{1pt}{1pt}}
\put(361,314){\rule{1pt}{1pt}}
\put(551,105){\rule{1pt}{1pt}}
\put(207,230){\rule{1pt}{1pt}}
\put(397,356){\rule{1pt}{1pt}}
\put(302,147){\rule{1pt}{1pt}}
\put(492,272){\rule{1pt}{1pt}}
\put(255,398){\rule{1pt}{1pt}}
\put(444,77){\rule{1pt}{1pt}}
\put(349,203){\rule{1pt}{1pt}}
\put(539,328){\rule{1pt}{1pt}}
\put(231,119){\rule{1pt}{1pt}}
\put(421,244){\rule{1pt}{1pt}}
\put(326,370){\rule{1pt}{1pt}}
\put(515,161){\rule{1pt}{1pt}}
\put(278,286){\rule{1pt}{1pt}}
\put(468,412){\rule{1pt}{1pt}}
\put(373,53){\rule{1pt}{1pt}}
\put(563,179){\rule{1pt}{1pt}}
\put(192,305){\rule{1pt}{1pt}}
\put(382,95){\rule{1pt}{1pt}}
\put(287,221){\rule{1pt}{1pt}}
\put(477,347){\rule{1pt}{1pt}}
\put(240,137){\rule{1pt}{1pt}}
\put(429,263){\rule{1pt}{1pt}}
\put(335,389){\rule{1pt}{1pt}}
\put(524,67){\rule{1pt}{1pt}}
\put(216,193){\rule{1pt}{1pt}}
\put(406,319){\rule{1pt}{1pt}}
\put(311,109){\rule{1pt}{1pt}}
\put(500,235){\rule{1pt}{1pt}}
\put(264,361){\rule{1pt}{1pt}}
\put(453,151){\rule{1pt}{1pt}}
\put(358,277){\rule{1pt}{1pt}}
\put(548,403){\rule{1pt}{1pt}}
\put(204,81){\rule{1pt}{1pt}}
\put(394,207){\rule{1pt}{1pt}}
\put(299,333){\rule{1pt}{1pt}}
\put(489,123){\rule{1pt}{1pt}}
\put(252,249){\rule{1pt}{1pt}}
\put(441,375){\rule{1pt}{1pt}}
\put(346,165){\rule{1pt}{1pt}}
\put(536,291){\rule{1pt}{1pt}}
\put(228,417){\rule{1pt}{1pt}}
\put(418,40){\rule{1pt}{1pt}}
\put(323,166){\rule{1pt}{1pt}}
\put(512,292){\rule{1pt}{1pt}}
\put(275,82){\rule{1pt}{1pt}}
\put(465,208){\rule{1pt}{1pt}}
\put(370,334){\rule{1pt}{1pt}}
\put(560,124){\rule{1pt}{1pt}}
\put(198,250){\rule{1pt}{1pt}}
\put(388,376){\rule{1pt}{1pt}}
\put(293,54){\rule{1pt}{1pt}}
\put(483,180){\rule{1pt}{1pt}}
\put(246,306){\rule{1pt}{1pt}}
\put(435,96){\rule{1pt}{1pt}}
\put(341,222){\rule{1pt}{1pt}}
\put(530,348){\rule{1pt}{1pt}}
\put(222,138){\rule{1pt}{1pt}}
\put(412,264){\rule{1pt}{1pt}}
\put(317,390){\rule{1pt}{1pt}}
\put(506,68){\rule{1pt}{1pt}}
\put(269,194){\rule{1pt}{1pt}}
\put(459,320){\rule{1pt}{1pt}}
\put(364,110){\rule{1pt}{1pt}}
\put(554,236){\rule{1pt}{1pt}}
\put(210,362){\rule{1pt}{1pt}}
\put(400,152){\rule{1pt}{1pt}}
\put(305,278){\rule{1pt}{1pt}}
\put(495,404){\rule{1pt}{1pt}}
\put(258,45){\rule{1pt}{1pt}}
\put(447,171){\rule{1pt}{1pt}}
\put(352,296){\rule{1pt}{1pt}}
\put(542,87){\rule{1pt}{1pt}}
\put(234,213){\rule{1pt}{1pt}}
\put(423,338){\rule{1pt}{1pt}}
\put(329,129){\rule{1pt}{1pt}}
\put(518,254){\rule{1pt}{1pt}}
\put(281,380){\rule{1pt}{1pt}}
\put(471,59){\rule{1pt}{1pt}}
\put(376,185){\rule{1pt}{1pt}}
\put(566,310){\rule{1pt}{1pt}}
\put(189,101){\rule{1pt}{1pt}}
\put(378,227){\rule{1pt}{1pt}}
\put(284,352){\rule{1pt}{1pt}}
\put(473,143){\rule{1pt}{1pt}}
\put(236,268){\rule{1pt}{1pt}}
\put(426,394){\rule{1pt}{1pt}}
\put(331,73){\rule{1pt}{1pt}}
\put(520,199){\rule{1pt}{1pt}}
\put(212,324){\rule{1pt}{1pt}}
\put(402,115){\rule{1pt}{1pt}}
\put(307,241){\rule{1pt}{1pt}}
\put(497,366){\rule{1pt}{1pt}}
\put(260,157){\rule{1pt}{1pt}}
\put(449,282){\rule{1pt}{1pt}}
\put(355,408){\rule{1pt}{1pt}}
\put(544,49){\rule{1pt}{1pt}}
\put(201,175){\rule{1pt}{1pt}}
\put(390,301){\rule{1pt}{1pt}}
\put(295,91){\rule{1pt}{1pt}}
\put(485,217){\rule{1pt}{1pt}}
\put(248,343){\rule{1pt}{1pt}}
\put(438,133){\rule{1pt}{1pt}}
\put(343,259){\rule{1pt}{1pt}}
\put(532,385){\rule{1pt}{1pt}}
\put(224,63){\rule{1pt}{1pt}}
\put(414,189){\rule{1pt}{1pt}}
\put(319,315){\rule{1pt}{1pt}}
\put(509,105){\rule{1pt}{1pt}}
\put(272,231){\rule{1pt}{1pt}}
\put(461,357){\rule{1pt}{1pt}}
\put(366,147){\rule{1pt}{1pt}}
\put(556,273){\rule{1pt}{1pt}}
\put(195,399){\rule{1pt}{1pt}}
\put(384,77){\rule{1pt}{1pt}}
\put(289,203){\rule{1pt}{1pt}}
\put(479,329){\rule{1pt}{1pt}}
\put(242,119){\rule{1pt}{1pt}}
\put(432,245){\rule{1pt}{1pt}}
\put(337,371){\rule{1pt}{1pt}}
\put(526,161){\rule{1pt}{1pt}}
\put(218,287){\rule{1pt}{1pt}}
\put(408,413){\rule{1pt}{1pt}}
\put(313,42){\rule{1pt}{1pt}}
\put(503,167){\rule{1pt}{1pt}}
\put(266,293){\rule{1pt}{1pt}}
\put(455,84){\rule{1pt}{1pt}}
\put(361,209){\rule{1pt}{1pt}}
\put(550,335){\rule{1pt}{1pt}}
\put(207,125){\rule{1pt}{1pt}}
\put(396,251){\rule{1pt}{1pt}}
\put(301,377){\rule{1pt}{1pt}}
\put(491,56){\rule{1pt}{1pt}}
\put(254,181){\rule{1pt}{1pt}}
\put(443,307){\rule{1pt}{1pt}}
\put(349,98){\rule{1pt}{1pt}}
\put(538,223){\rule{1pt}{1pt}}
\put(230,349){\rule{1pt}{1pt}}
\put(420,139){\rule{1pt}{1pt}}
\put(325,265){\rule{1pt}{1pt}}
\put(515,391){\rule{1pt}{1pt}}
\put(278,70){\rule{1pt}{1pt}}
\put(467,195){\rule{1pt}{1pt}}
\put(372,321){\rule{1pt}{1pt}}
\put(562,111){\rule{1pt}{1pt}}
\put(192,237){\rule{1pt}{1pt}}
\put(381,363){\rule{1pt}{1pt}}
\put(286,153){\rule{1pt}{1pt}}
\put(476,279){\rule{1pt}{1pt}}
\put(239,405){\rule{1pt}{1pt}}
\put(429,46){\rule{1pt}{1pt}}
\put(334,172){\rule{1pt}{1pt}}
\put(523,298){\rule{1pt}{1pt}}
\put(215,88){\rule{1pt}{1pt}}
\put(405,214){\rule{1pt}{1pt}}
\put(310,340){\rule{1pt}{1pt}}
\put(500,130){\rule{1pt}{1pt}}
\put(263,256){\rule{1pt}{1pt}}
\put(452,382){\rule{1pt}{1pt}}
\put(358,60){\rule{1pt}{1pt}}
\put(547,186){\rule{1pt}{1pt}}
\put(204,312){\rule{1pt}{1pt}}
\put(393,102){\rule{1pt}{1pt}}
\put(298,228){\rule{1pt}{1pt}}
\put(488,354){\rule{1pt}{1pt}}
\put(251,144){\rule{1pt}{1pt}}
\put(440,270){\rule{1pt}{1pt}}
\put(346,396){\rule{1pt}{1pt}}
\put(535,74){\rule{1pt}{1pt}}
\put(227,200){\rule{1pt}{1pt}}
\put(417,326){\rule{1pt}{1pt}}
\put(322,116){\rule{1pt}{1pt}}
\put(512,242){\rule{1pt}{1pt}}
\put(275,368){\rule{1pt}{1pt}}
\put(464,158){\rule{1pt}{1pt}}
\put(369,284){\rule{1pt}{1pt}}
\put(559,410){\rule{1pt}{1pt}}
\put(198,51){\rule{1pt}{1pt}}
\put(387,177){\rule{1pt}{1pt}}
\put(292,303){\rule{1pt}{1pt}}
\put(482,93){\rule{1pt}{1pt}}
\put(245,219){\rule{1pt}{1pt}}
\put(435,345){\rule{1pt}{1pt}}
\put(340,135){\rule{1pt}{1pt}}
\put(529,261){\rule{1pt}{1pt}}
\put(221,387){\rule{1pt}{1pt}}
\put(411,65){\rule{1pt}{1pt}}
\put(316,191){\rule{1pt}{1pt}}
\put(506,317){\rule{1pt}{1pt}}
\put(269,107){\rule{1pt}{1pt}}
\put(458,233){\rule{1pt}{1pt}}
\put(363,359){\rule{1pt}{1pt}}
\put(553,149){\rule{1pt}{1pt}}
\put(209,275){\rule{1pt}{1pt}}
\put(399,401){\rule{1pt}{1pt}}
\put(304,79){\rule{1pt}{1pt}}
\put(494,205){\rule{1pt}{1pt}}
\put(257,331){\rule{1pt}{1pt}}
\put(446,121){\rule{1pt}{1pt}}
\put(352,247){\rule{1pt}{1pt}}
\put(541,373){\rule{1pt}{1pt}}
\put(233,163){\rule{1pt}{1pt}}
\put(423,289){\rule{1pt}{1pt}}
\put(328,415){\rule{1pt}{1pt}}
\put(518,43){\rule{1pt}{1pt}}
\put(281,169){\rule{1pt}{1pt}}
\put(470,295){\rule{1pt}{1pt}}
\put(375,85){\rule{1pt}{1pt}}
\put(565,211){\rule{1pt}{1pt}}
\put(190,337){\rule{1pt}{1pt}}
\put(380,127){\rule{1pt}{1pt}}
\put(285,253){\rule{1pt}{1pt}}
\put(475,379){\rule{1pt}{1pt}}
\put(238,57){\rule{1pt}{1pt}}
\put(427,183){\rule{1pt}{1pt}}
\put(332,309){\rule{1pt}{1pt}}
\put(522,99){\rule{1pt}{1pt}}
\put(214,225){\rule{1pt}{1pt}}
\put(403,351){\rule{1pt}{1pt}}
\put(309,141){\rule{1pt}{1pt}}
\put(498,267){\rule{1pt}{1pt}}
\put(261,393){\rule{1pt}{1pt}}
\put(451,71){\rule{1pt}{1pt}}
\put(356,197){\rule{1pt}{1pt}}
\put(546,323){\rule{1pt}{1pt}}
\put(202,113){\rule{1pt}{1pt}}
\put(392,239){\rule{1pt}{1pt}}
\put(297,365){\rule{1pt}{1pt}}
\put(486,155){\rule{1pt}{1pt}}
\put(249,281){\rule{1pt}{1pt}}
\put(439,407){\rule{1pt}{1pt}}
\put(344,48){\rule{1pt}{1pt}}
\put(534,174){\rule{1pt}{1pt}}
\put(226,300){\rule{1pt}{1pt}}
\put(415,90){\rule{1pt}{1pt}}
\put(321,216){\rule{1pt}{1pt}}
\put(510,342){\rule{1pt}{1pt}}
\put(273,132){\rule{1pt}{1pt}}
\put(463,258){\rule{1pt}{1pt}}
\put(368,383){\rule{1pt}{1pt}}
\put(557,62){\rule{1pt}{1pt}}
\put(196,188){\rule{1pt}{1pt}}
\put(386,314){\rule{1pt}{1pt}}
\put(291,104){\rule{1pt}{1pt}}
\put(480,230){\rule{1pt}{1pt}}
\put(244,356){\rule{1pt}{1pt}}
\put(433,146){\rule{1pt}{1pt}}
\put(338,272){\rule{1pt}{1pt}}
\put(528,397){\rule{1pt}{1pt}}
\put(220,76){\rule{1pt}{1pt}}
\put(409,202){\rule{1pt}{1pt}}
\put(315,328){\rule{1pt}{1pt}}
\put(504,118){\rule{1pt}{1pt}}
\put(267,244){\rule{1pt}{1pt}}
\put(457,370){\rule{1pt}{1pt}}
\put(362,160){\rule{1pt}{1pt}}
\put(552,286){\rule{1pt}{1pt}}
\put(208,411){\rule{1pt}{1pt}}
\put(398,52){\rule{1pt}{1pt}}
\put(303,178){\rule{1pt}{1pt}}
\put(492,304){\rule{1pt}{1pt}}
\put(255,94){\rule{1pt}{1pt}}
\put(445,220){\rule{1pt}{1pt}}
\put(350,346){\rule{1pt}{1pt}}
\put(540,136){\rule{1pt}{1pt}}
\put(232,262){\rule{1pt}{1pt}}
\put(421,388){\rule{1pt}{1pt}}
\put(326,66){\rule{1pt}{1pt}}
\put(516,192){\rule{1pt}{1pt}}
\put(279,318){\rule{1pt}{1pt}}
\put(469,108){\rule{1pt}{1pt}}
\put(374,234){\rule{1pt}{1pt}}
\put(563,360){\rule{1pt}{1pt}}
\put(193,150){\rule{1pt}{1pt}}
\put(383,276){\rule{1pt}{1pt}}
\put(288,402){\rule{1pt}{1pt}}
\put(478,80){\rule{1pt}{1pt}}
\put(241,206){\rule{1pt}{1pt}}
\put(430,332){\rule{1pt}{1pt}}
\put(335,122){\rule{1pt}{1pt}}
\put(525,248){\rule{1pt}{1pt}}
\put(217,374){\rule{1pt}{1pt}}
\put(406,164){\rule{1pt}{1pt}}
\put(312,290){\rule{1pt}{1pt}}
\put(501,416){\rule{1pt}{1pt}}
\put(264,41){\rule{1pt}{1pt}}
\put(454,166){\rule{1pt}{1pt}}
\put(359,292){\rule{1pt}{1pt}}
\put(549,82){\rule{1pt}{1pt}}
\put(205,208){\rule{1pt}{1pt}}
\put(395,334){\rule{1pt}{1pt}}
\put(300,124){\rule{1pt}{1pt}}
\put(489,250){\rule{1pt}{1pt}}
\put(252,376){\rule{1pt}{1pt}}
\put(442,55){\rule{1pt}{1pt}}
\put(347,180){\rule{1pt}{1pt}}
\put(537,306){\rule{1pt}{1pt}}
\put(229,96){\rule{1pt}{1pt}}
\put(418,222){\rule{1pt}{1pt}}
\put(324,348){\rule{1pt}{1pt}}
\put(513,138){\rule{1pt}{1pt}}
\put(276,264){\rule{1pt}{1pt}}
\put(466,390){\rule{1pt}{1pt}}
\put(371,68){\rule{1pt}{1pt}}
\put(560,194){\rule{1pt}{1pt}}
\put(199,320){\rule{1pt}{1pt}}
\put(389,110){\rule{1pt}{1pt}}
\put(294,236){\rule{1pt}{1pt}}
\put(483,362){\rule{1pt}{1pt}}
\put(246,152){\rule{1pt}{1pt}}
\put(436,278){\rule{1pt}{1pt}}
\put(341,404){\rule{1pt}{1pt}}
\put(531,45){\rule{1pt}{1pt}}
\put(223,171){\rule{1pt}{1pt}}
\put(188.0,40.0){\rule[-0.200pt]{0.400pt}{90.819pt}}
\put(188.0,40.0){\rule[-0.200pt]{91.060pt}{0.400pt}}
\put(566.0,40.0){\rule[-0.200pt]{0.400pt}{90.819pt}}
\put(188.0,417.0){\rule[-0.200pt]{91.060pt}{0.400pt}}
\end{picture}


==> pseudo.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(765,459)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(188.0,40.0){\rule[-0.200pt]{0.400pt}{90.819pt}}
\put(188.0,40.0){\rule[-0.200pt]{91.060pt}{0.400pt}}
\put(566.0,40.0){\rule[-0.200pt]{0.400pt}{90.819pt}}
\put(188.0,417.0){\rule[-0.200pt]{91.060pt}{0.400pt}}
\put(288,366.67){\rule{0.241pt}{0.400pt}}
\multiput(288.50,366.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(289.0,361.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(287,368.67){\rule{0.241pt}{0.400pt}}
\multiput(287.50,368.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(288.0,368.0){\usebox{\plotpoint}}
\put(286,370.67){\rule{0.241pt}{0.400pt}}
\multiput(286.50,370.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(285,371.67){\rule{0.241pt}{0.400pt}}
\multiput(285.50,371.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(287.0,370.0){\usebox{\plotpoint}}
\put(284,374.67){\rule{0.241pt}{0.400pt}}
\multiput(284.50,374.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(285.0,373.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(282,375.67){\rule{0.241pt}{0.400pt}}
\multiput(282.50,375.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(281,376.67){\rule{0.241pt}{0.400pt}}
\multiput(281.50,376.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(283.0,376.0){\usebox{\plotpoint}}
\put(280,378.67){\rule{0.241pt}{0.400pt}}
\multiput(280.50,378.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(281.0,378.0){\usebox{\plotpoint}}
\put(277,379.67){\rule{0.241pt}{0.400pt}}
\multiput(277.50,379.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(276,380.67){\rule{0.241pt}{0.400pt}}
\multiput(276.50,380.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(278.0,380.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(274,381.67){\rule{0.241pt}{0.400pt}}
\multiput(274.50,381.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(275.0,382.0){\usebox{\plotpoint}}
\put(272,382.67){\rule{0.241pt}{0.400pt}}
\multiput(272.50,382.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(273.0,383.0){\usebox{\plotpoint}}
\put(258,382.67){\rule{0.241pt}{0.400pt}}
\multiput(258.50,383.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(259.0,384.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(256,381.67){\rule{0.241pt}{0.400pt}}
\multiput(256.50,382.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(257.0,383.0){\usebox{\plotpoint}}
\put(254,380.67){\rule{0.241pt}{0.400pt}}
\multiput(254.50,381.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(253,379.67){\rule{0.241pt}{0.400pt}}
\multiput(253.50,380.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(255.0,382.0){\usebox{\plotpoint}}
\put(250,378.67){\rule{0.241pt}{0.400pt}}
\multiput(250.50,379.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(251.0,380.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(249,376.67){\rule{0.241pt}{0.400pt}}
\multiput(249.50,377.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(248,375.67){\rule{0.241pt}{0.400pt}}
\multiput(248.50,376.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(250.0,378.0){\usebox{\plotpoint}}
\put(246,374.67){\rule{0.241pt}{0.400pt}}
\multiput(246.50,375.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(247.0,376.0){\usebox{\plotpoint}}
\put(245,371.67){\rule{0.241pt}{0.400pt}}
\multiput(245.50,372.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(244,370.67){\rule{0.241pt}{0.400pt}}
\multiput(244.50,371.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(246.0,373.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(243,368.67){\rule{0.241pt}{0.400pt}}
\multiput(243.50,369.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(244.0,370.0){\usebox{\plotpoint}}
\put(242,366.67){\rule{0.241pt}{0.400pt}}
\multiput(242.50,367.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(243.0,368.0){\usebox{\plotpoint}}
\put(242,352.67){\rule{0.241pt}{0.400pt}}
\multiput(242.00,353.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(242.0,354.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(243,350.67){\rule{0.241pt}{0.400pt}}
\multiput(243.00,351.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(243.0,352.0){\usebox{\plotpoint}}
\put(244,348.67){\rule{0.241pt}{0.400pt}}
\multiput(244.00,349.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(245,347.67){\rule{0.241pt}{0.400pt}}
\multiput(245.00,348.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(244.0,350.0){\usebox{\plotpoint}}
\put(246,344.67){\rule{0.241pt}{0.400pt}}
\multiput(246.00,345.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(246.0,346.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(248,343.67){\rule{0.241pt}{0.400pt}}
\multiput(248.00,344.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(249,342.67){\rule{0.241pt}{0.400pt}}
\multiput(249.00,343.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(247.0,345.0){\usebox{\plotpoint}}
\put(250,340.67){\rule{0.241pt}{0.400pt}}
\multiput(250.00,341.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(250.0,342.0){\usebox{\plotpoint}}
\put(253,339.67){\rule{0.241pt}{0.400pt}}
\multiput(253.00,340.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(254,338.67){\rule{0.241pt}{0.400pt}}
\multiput(254.00,339.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(251.0,341.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(256,337.67){\rule{0.241pt}{0.400pt}}
\multiput(256.00,338.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(255.0,339.0){\usebox{\plotpoint}}
\put(258,336.67){\rule{0.241pt}{0.400pt}}
\multiput(258.00,337.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(257.0,338.0){\usebox{\plotpoint}}
\put(272,336.67){\rule{0.241pt}{0.400pt}}
\multiput(272.00,336.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(259.0,337.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(274,337.67){\rule{0.241pt}{0.400pt}}
\multiput(274.00,337.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(273.0,338.0){\usebox{\plotpoint}}
\put(276,338.67){\rule{0.241pt}{0.400pt}}
\multiput(276.00,338.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(277,339.67){\rule{0.241pt}{0.400pt}}
\multiput(277.00,339.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(275.0,339.0){\usebox{\plotpoint}}
\put(280,340.67){\rule{0.241pt}{0.400pt}}
\multiput(280.00,340.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(278.0,341.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(281,342.67){\rule{0.241pt}{0.400pt}}
\multiput(281.00,342.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(282,343.67){\rule{0.241pt}{0.400pt}}
\multiput(282.00,343.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(281.0,342.0){\usebox{\plotpoint}}
\put(284,344.67){\rule{0.241pt}{0.400pt}}
\multiput(284.00,344.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(283.0,345.0){\usebox{\plotpoint}}
\put(285,347.67){\rule{0.241pt}{0.400pt}}
\multiput(285.00,347.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(286,348.67){\rule{0.241pt}{0.400pt}}
\multiput(286.00,348.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(285.0,346.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(287,350.67){\rule{0.241pt}{0.400pt}}
\multiput(287.00,350.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(287.0,350.0){\usebox{\plotpoint}}
\put(288,352.67){\rule{0.241pt}{0.400pt}}
\multiput(288.00,352.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(288.0,352.0){\usebox{\plotpoint}}
\put(289.0,354.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(566,101){\rule{1pt}{1pt}}
\put(295,397){\rule{1pt}{1pt}}
\put(275,223){\rule{1pt}{1pt}}
\put(550,321){\rule{1pt}{1pt}}
\put(392,319){\rule{1pt}{1pt}}
\put(475,288){\rule{1pt}{1pt}}
\put(307,343){\rule{1pt}{1pt}}
\put(384,104){\rule{1pt}{1pt}}
\put(368,188){\rule{1pt}{1pt}}
\put(271,120){\rule{1pt}{1pt}}
\put(199,166){\rule{1pt}{1pt}}
\put(261,396){\rule{1pt}{1pt}}
\put(407,379){\rule{1pt}{1pt}}
\put(439,228){\rule{1pt}{1pt}}
\put(400,109){\rule{1pt}{1pt}}
\put(300,84){\rule{1pt}{1pt}}
\put(211,284){\rule{1pt}{1pt}}
\put(462,280){\rule{1pt}{1pt}}
\put(458,78){\rule{1pt}{1pt}}
\put(452,81){\rule{1pt}{1pt}}
\put(236,229){\rule{1pt}{1pt}}
\put(266,149){\rule{1pt}{1pt}}
\put(219,88){\rule{1pt}{1pt}}
\put(395,71){\rule{1pt}{1pt}}
\put(298,376){\rule{1pt}{1pt}}
\put(274,203){\rule{1pt}{1pt}}
\put(241,191){\rule{1pt}{1pt}}
\put(448,104){\rule{1pt}{1pt}}
\put(354,57){\rule{1pt}{1pt}}
\put(305,231){\rule{1pt}{1pt}}
\put(257,233){\rule{1pt}{1pt}}
\put(468,178){\rule{1pt}{1pt}}
\put(248,214){\rule{1pt}{1pt}}
\put(425,296){\rule{1pt}{1pt}}
\put(452,220){\rule{1pt}{1pt}}
\put(222,168){\rule{1pt}{1pt}}
\put(224,205){\rule{1pt}{1pt}}
\put(367,198){\rule{1pt}{1pt}}
\put(482,276){\rule{1pt}{1pt}}
\put(559,180){\rule{1pt}{1pt}}
\put(502,93){\rule{1pt}{1pt}}
\put(469,353){\rule{1pt}{1pt}}
\put(336,275){\rule{1pt}{1pt}}
\put(319,57){\rule{1pt}{1pt}}
\put(420,254){\rule{1pt}{1pt}}
\put(376,313){\rule{1pt}{1pt}}
\put(242,56){\rule{1pt}{1pt}}
\put(305,86){\rule{1pt}{1pt}}
\put(279,184){\rule{1pt}{1pt}}
\put(354,266){\rule{1pt}{1pt}}
\put(432,203){\rule{1pt}{1pt}}
\put(398,310){\rule{1pt}{1pt}}
\put(431,299){\rule{1pt}{1pt}}
\put(224,86){\rule{1pt}{1pt}}
\put(209,349){\rule{1pt}{1pt}}
\put(235,159){\rule{1pt}{1pt}}
\put(256,94){\rule{1pt}{1pt}}
\put(439,298){\rule{1pt}{1pt}}
\put(260,205){\rule{1pt}{1pt}}
\put(553,367){\rule{1pt}{1pt}}
\put(237,223){\rule{1pt}{1pt}}
\put(329,380){\rule{1pt}{1pt}}
\put(255,296){\rule{1pt}{1pt}}
\put(423,411){\rule{1pt}{1pt}}
\put(354,343){\rule{1pt}{1pt}}
\put(564,244){\rule{1pt}{1pt}}
\put(284,281){\rule{1pt}{1pt}}
\put(406,138){\rule{1pt}{1pt}}
\put(260,208){\rule{1pt}{1pt}}
\put(244,416){\rule{1pt}{1pt}}
\put(234,286){\rule{1pt}{1pt}}
\put(198,187){\rule{1pt}{1pt}}
\put(501,147){\rule{1pt}{1pt}}
\put(419,129){\rule{1pt}{1pt}}
\put(343,296){\rule{1pt}{1pt}}
\put(508,285){\rule{1pt}{1pt}}
\put(218,86){\rule{1pt}{1pt}}
\put(369,333){\rule{1pt}{1pt}}
\put(366,396){\rule{1pt}{1pt}}
\put(559,166){\rule{1pt}{1pt}}
\put(264,169){\rule{1pt}{1pt}}
\put(435,297){\rule{1pt}{1pt}}
\put(418,78){\rule{1pt}{1pt}}
\put(478,317){\rule{1pt}{1pt}}
\put(279,139){\rule{1pt}{1pt}}
\put(551,200){\rule{1pt}{1pt}}
\put(315,40){\rule{1pt}{1pt}}
\put(516,41){\rule{1pt}{1pt}}
\put(250,44){\rule{1pt}{1pt}}
\put(417,315){\rule{1pt}{1pt}}
\put(420,404){\rule{1pt}{1pt}}
\put(376,240){\rule{1pt}{1pt}}
\put(362,309){\rule{1pt}{1pt}}
\put(407,297){\rule{1pt}{1pt}}
\put(549,49){\rule{1pt}{1pt}}
\put(294,368){\rule{1pt}{1pt}}
\put(301,161){\rule{1pt}{1pt}}
\put(301,395){\rule{1pt}{1pt}}
\put(509,324){\rule{1pt}{1pt}}
\put(391,194){\rule{1pt}{1pt}}
\put(268,69){\rule{1pt}{1pt}}
\put(297,47){\rule{1pt}{1pt}}
\put(279,185){\rule{1pt}{1pt}}
\put(360,181){\rule{1pt}{1pt}}
\put(354,84){\rule{1pt}{1pt}}
\put(492,102){\rule{1pt}{1pt}}
\put(295,105){\rule{1pt}{1pt}}
\put(542,297){\rule{1pt}{1pt}}
\put(238,136){\rule{1pt}{1pt}}
\put(339,179){\rule{1pt}{1pt}}
\put(462,145){\rule{1pt}{1pt}}
\put(450,229){\rule{1pt}{1pt}}
\put(232,97){\rule{1pt}{1pt}}
\put(445,312){\rule{1pt}{1pt}}
\put(558,303){\rule{1pt}{1pt}}
\put(398,297){\rule{1pt}{1pt}}
\put(549,266){\rule{1pt}{1pt}}
\put(479,385){\rule{1pt}{1pt}}
\put(437,293){\rule{1pt}{1pt}}
\put(406,399){\rule{1pt}{1pt}}
\put(249,166){\rule{1pt}{1pt}}
\put(548,81){\rule{1pt}{1pt}}
\put(422,401){\rule{1pt}{1pt}}
\put(560,67){\rule{1pt}{1pt}}
\put(378,297){\rule{1pt}{1pt}}
\put(397,261){\rule{1pt}{1pt}}
\put(449,214){\rule{1pt}{1pt}}
\put(405,67){\rule{1pt}{1pt}}
\put(429,186){\rule{1pt}{1pt}}
\put(271,41){\rule{1pt}{1pt}}
\put(375,112){\rule{1pt}{1pt}}
\put(196,381){\rule{1pt}{1pt}}
\put(467,208){\rule{1pt}{1pt}}
\put(346,327){\rule{1pt}{1pt}}
\put(353,112){\rule{1pt}{1pt}}
\put(406,90){\rule{1pt}{1pt}}
\put(308,224){\rule{1pt}{1pt}}
\put(543,392){\rule{1pt}{1pt}}
\put(215,271){\rule{1pt}{1pt}}
\put(382,276){\rule{1pt}{1pt}}
\put(237,283){\rule{1pt}{1pt}}
\put(238,286){\rule{1pt}{1pt}}
\put(288,184){\rule{1pt}{1pt}}
\put(411,293){\rule{1pt}{1pt}}
\put(397,47){\rule{1pt}{1pt}}
\put(257,414){\rule{1pt}{1pt}}
\put(405,281){\rule{1pt}{1pt}}
\put(413,234){\rule{1pt}{1pt}}
\put(313,190){\rule{1pt}{1pt}}
\put(522,331){\rule{1pt}{1pt}}
\put(414,49){\rule{1pt}{1pt}}
\put(192,303){\rule{1pt}{1pt}}
\put(288,318){\rule{1pt}{1pt}}
\put(566,323){\rule{1pt}{1pt}}
\put(371,351){\rule{1pt}{1pt}}
\put(423,380){\rule{1pt}{1pt}}
\put(209,319){\rule{1pt}{1pt}}
\put(330,54){\rule{1pt}{1pt}}
\put(481,356){\rule{1pt}{1pt}}
\put(318,71){\rule{1pt}{1pt}}
\put(272,97){\rule{1pt}{1pt}}
\put(339,240){\rule{1pt}{1pt}}
\put(495,55){\rule{1pt}{1pt}}
\put(232,257){\rule{1pt}{1pt}}
\put(503,117){\rule{1pt}{1pt}}
\put(278,416){\rule{1pt}{1pt}}
\put(285,376){\rule{1pt}{1pt}}
\put(508,156){\rule{1pt}{1pt}}
\put(200,306){\rule{1pt}{1pt}}
\put(261,232){\rule{1pt}{1pt}}
\put(196,294){\rule{1pt}{1pt}}
\put(495,344){\rule{1pt}{1pt}}
\put(370,243){\rule{1pt}{1pt}}
\put(483,167){\rule{1pt}{1pt}}
\put(452,201){\rule{1pt}{1pt}}
\put(500,397){\rule{1pt}{1pt}}
\put(398,308){\rule{1pt}{1pt}}
\put(331,284){\rule{1pt}{1pt}}
\put(205,99){\rule{1pt}{1pt}}
\put(523,312){\rule{1pt}{1pt}}
\put(552,202){\rule{1pt}{1pt}}
\put(238,206){\rule{1pt}{1pt}}
\put(364,195){\rule{1pt}{1pt}}
\put(292,145){\rule{1pt}{1pt}}
\put(549,343){\rule{1pt}{1pt}}
\put(554,417){\rule{1pt}{1pt}}
\put(546,134){\rule{1pt}{1pt}}
\put(190,208){\rule{1pt}{1pt}}
\put(443,227){\rule{1pt}{1pt}}
\put(196,354){\rule{1pt}{1pt}}
\put(229,75){\rule{1pt}{1pt}}
\put(524,208){\rule{1pt}{1pt}}
\put(531,249){\rule{1pt}{1pt}}
\put(475,348){\rule{1pt}{1pt}}
\put(389,61){\rule{1pt}{1pt}}
\put(208,379){\rule{1pt}{1pt}}
\put(243,222){\rule{1pt}{1pt}}
\put(213,146){\rule{1pt}{1pt}}
\put(541,231){\rule{1pt}{1pt}}
\put(401,342){\rule{1pt}{1pt}}
\put(432,157){\rule{1pt}{1pt}}
\put(206,135){\rule{1pt}{1pt}}
\put(458,293){\rule{1pt}{1pt}}
\put(417,96){\rule{1pt}{1pt}}
\put(489,291){\rule{1pt}{1pt}}
\put(511,346){\rule{1pt}{1pt}}
\put(215,66){\rule{1pt}{1pt}}
\put(525,326){\rule{1pt}{1pt}}
\put(214,361){\rule{1pt}{1pt}}
\put(481,298){\rule{1pt}{1pt}}
\put(276,214){\rule{1pt}{1pt}}
\put(542,291){\rule{1pt}{1pt}}
\put(362,375){\rule{1pt}{1pt}}
\put(405,51){\rule{1pt}{1pt}}
\put(478,170){\rule{1pt}{1pt}}
\put(418,122){\rule{1pt}{1pt}}
\put(431,255){\rule{1pt}{1pt}}
\put(491,403){\rule{1pt}{1pt}}
\put(340,416){\rule{1pt}{1pt}}
\put(470,209){\rule{1pt}{1pt}}
\put(337,87){\rule{1pt}{1pt}}
\put(389,354){\rule{1pt}{1pt}}
\put(535,351){\rule{1pt}{1pt}}
\put(356,141){\rule{1pt}{1pt}}
\put(439,329){\rule{1pt}{1pt}}
\put(440,230){\rule{1pt}{1pt}}
\put(504,275){\rule{1pt}{1pt}}
\put(361,249){\rule{1pt}{1pt}}
\put(326,287){\rule{1pt}{1pt}}
\put(535,144){\rule{1pt}{1pt}}
\put(233,404){\rule{1pt}{1pt}}
\put(452,207){\rule{1pt}{1pt}}
\put(426,179){\rule{1pt}{1pt}}
\put(278,153){\rule{1pt}{1pt}}
\put(456,58){\rule{1pt}{1pt}}
\put(374,71){\rule{1pt}{1pt}}
\put(234,415){\rule{1pt}{1pt}}
\put(322,328){\rule{1pt}{1pt}}
\put(530,189){\rule{1pt}{1pt}}
\put(497,172){\rule{1pt}{1pt}}
\put(288,179){\rule{1pt}{1pt}}
\put(472,262){\rule{1pt}{1pt}}
\put(373,294){\rule{1pt}{1pt}}
\put(312,362){\rule{1pt}{1pt}}
\put(503,100){\rule{1pt}{1pt}}
\put(310,398){\rule{1pt}{1pt}}
\put(224,127){\rule{1pt}{1pt}}
\put(513,176){\rule{1pt}{1pt}}
\put(560,52){\rule{1pt}{1pt}}
\put(501,235){\rule{1pt}{1pt}}
\put(373,404){\rule{1pt}{1pt}}
\put(551,297){\rule{1pt}{1pt}}
\put(513,212){\rule{1pt}{1pt}}
\put(313,62){\rule{1pt}{1pt}}
\put(359,122){\rule{1pt}{1pt}}
\put(318,247){\rule{1pt}{1pt}}
\put(308,377){\rule{1pt}{1pt}}
\put(373,137){\rule{1pt}{1pt}}
\put(554,383){\rule{1pt}{1pt}}
\put(273,164){\rule{1pt}{1pt}}
\put(296,94){\rule{1pt}{1pt}}
\put(225,113){\rule{1pt}{1pt}}
\put(304,369){\rule{1pt}{1pt}}
\put(336,337){\rule{1pt}{1pt}}
\put(264,412){\rule{1pt}{1pt}}
\put(522,81){\rule{1pt}{1pt}}
\put(322,250){\rule{1pt}{1pt}}
\put(449,283){\rule{1pt}{1pt}}
\put(325,70){\rule{1pt}{1pt}}
\put(264,310){\rule{1pt}{1pt}}
\put(469,329){\rule{1pt}{1pt}}
\put(280,292){\rule{1pt}{1pt}}
\put(523,178){\rule{1pt}{1pt}}
\put(389,230){\rule{1pt}{1pt}}
\put(307,275){\rule{1pt}{1pt}}
\put(195,295){\rule{1pt}{1pt}}
\put(350,128){\rule{1pt}{1pt}}
\put(561,156){\rule{1pt}{1pt}}
\put(375,322){\rule{1pt}{1pt}}
\put(525,57){\rule{1pt}{1pt}}
\put(349,126){\rule{1pt}{1pt}}
\put(371,102){\rule{1pt}{1pt}}
\put(222,185){\rule{1pt}{1pt}}
\put(197,164){\rule{1pt}{1pt}}
\put(389,220){\rule{1pt}{1pt}}
\put(520,212){\rule{1pt}{1pt}}
\put(376,189){\rule{1pt}{1pt}}
\put(523,318){\rule{1pt}{1pt}}
\put(229,190){\rule{1pt}{1pt}}
\put(506,352){\rule{1pt}{1pt}}
\put(542,133){\rule{1pt}{1pt}}
\put(430,226){\rule{1pt}{1pt}}
\put(215,334){\rule{1pt}{1pt}}
\put(204,304){\rule{1pt}{1pt}}
\put(544,304){\rule{1pt}{1pt}}
\put(482,113){\rule{1pt}{1pt}}
\put(190,358){\rule{1pt}{1pt}}
\put(535,131){\rule{1pt}{1pt}}
\put(260,317){\rule{1pt}{1pt}}
\put(250,413){\rule{1pt}{1pt}}
\put(560,288){\rule{1pt}{1pt}}
\put(195,326){\rule{1pt}{1pt}}
\put(323,232){\rule{1pt}{1pt}}
\put(467,254){\rule{1pt}{1pt}}
\put(297,197){\rule{1pt}{1pt}}
\put(559,178){\rule{1pt}{1pt}}
\put(384,358){\rule{1pt}{1pt}}
\put(554,138){\rule{1pt}{1pt}}
\put(369,205){\rule{1pt}{1pt}}
\put(331,117){\rule{1pt}{1pt}}
\put(396,136){\rule{1pt}{1pt}}
\put(396,368){\rule{1pt}{1pt}}
\put(279,99){\rule{1pt}{1pt}}
\put(270,84){\rule{1pt}{1pt}}
\put(471,100){\rule{1pt}{1pt}}
\put(368,246){\rule{1pt}{1pt}}
\put(520,46){\rule{1pt}{1pt}}
\put(393,160){\rule{1pt}{1pt}}
\put(486,369){\rule{1pt}{1pt}}
\put(467,75){\rule{1pt}{1pt}}
\put(302,280){\rule{1pt}{1pt}}
\put(404,309){\rule{1pt}{1pt}}
\put(431,127){\rule{1pt}{1pt}}
\put(555,404){\rule{1pt}{1pt}}
\put(298,106){\rule{1pt}{1pt}}
\put(306,411){\rule{1pt}{1pt}}
\put(403,358){\rule{1pt}{1pt}}
\put(242,213){\rule{1pt}{1pt}}
\put(418,109){\rule{1pt}{1pt}}
\put(317,269){\rule{1pt}{1pt}}
\put(505,110){\rule{1pt}{1pt}}
\put(199,156){\rule{1pt}{1pt}}
\put(235,142){\rule{1pt}{1pt}}
\put(518,180){\rule{1pt}{1pt}}
\put(526,194){\rule{1pt}{1pt}}
\put(521,284){\rule{1pt}{1pt}}
\put(277,239){\rule{1pt}{1pt}}
\put(299,76){\rule{1pt}{1pt}}
\put(541,86){\rule{1pt}{1pt}}
\put(320,65){\rule{1pt}{1pt}}
\put(431,301){\rule{1pt}{1pt}}
\put(314,181){\rule{1pt}{1pt}}
\put(306,243){\rule{1pt}{1pt}}
\put(225,225){\rule{1pt}{1pt}}
\put(312,308){\rule{1pt}{1pt}}
\put(521,188){\rule{1pt}{1pt}}
\put(511,215){\rule{1pt}{1pt}}
\put(387,226){\rule{1pt}{1pt}}
\put(289,260){\rule{1pt}{1pt}}
\put(209,402){\rule{1pt}{1pt}}
\put(480,56){\rule{1pt}{1pt}}
\put(376,60){\rule{1pt}{1pt}}
\put(400,402){\rule{1pt}{1pt}}
\put(422,239){\rule{1pt}{1pt}}
\put(452,110){\rule{1pt}{1pt}}
\put(397,291){\rule{1pt}{1pt}}
\put(245,398){\rule{1pt}{1pt}}
\put(258,259){\rule{1pt}{1pt}}
\put(510,80){\rule{1pt}{1pt}}
\put(443,340){\rule{1pt}{1pt}}
\put(436,44){\rule{1pt}{1pt}}
\put(266,280){\rule{1pt}{1pt}}
\put(202,296){\rule{1pt}{1pt}}
\put(444,293){\rule{1pt}{1pt}}
\put(338,289){\rule{1pt}{1pt}}
\put(427,403){\rule{1pt}{1pt}}
\put(563,77){\rule{1pt}{1pt}}
\put(213,201){\rule{1pt}{1pt}}
\put(546,307){\rule{1pt}{1pt}}
\put(364,57){\rule{1pt}{1pt}}
\put(471,296){\rule{1pt}{1pt}}
\put(267,190){\rule{1pt}{1pt}}
\put(548,51){\rule{1pt}{1pt}}
\put(542,359){\rule{1pt}{1pt}}
\put(438,367){\rule{1pt}{1pt}}
\put(434,211){\rule{1pt}{1pt}}
\put(303,173){\rule{1pt}{1pt}}
\put(293,129){\rule{1pt}{1pt}}
\put(198,286){\rule{1pt}{1pt}}
\put(457,274){\rule{1pt}{1pt}}
\put(235,211){\rule{1pt}{1pt}}
\put(537,86){\rule{1pt}{1pt}}
\put(340,138){\rule{1pt}{1pt}}
\put(482,292){\rule{1pt}{1pt}}
\put(198,225){\rule{1pt}{1pt}}
\put(534,305){\rule{1pt}{1pt}}
\put(425,258){\rule{1pt}{1pt}}
\put(426,315){\rule{1pt}{1pt}}
\put(430,215){\rule{1pt}{1pt}}
\put(420,136){\rule{1pt}{1pt}}
\put(494,126){\rule{1pt}{1pt}}
\put(358,370){\rule{1pt}{1pt}}
\put(264,237){\rule{1pt}{1pt}}
\put(235,258){\rule{1pt}{1pt}}
\put(287,118){\rule{1pt}{1pt}}
\put(397,361){\rule{1pt}{1pt}}
\put(382,251){\rule{1pt}{1pt}}
\put(440,417){\rule{1pt}{1pt}}
\put(255,84){\rule{1pt}{1pt}}
\put(213,275){\rule{1pt}{1pt}}
\put(307,376){\rule{1pt}{1pt}}
\put(493,202){\rule{1pt}{1pt}}
\put(386,211){\rule{1pt}{1pt}}
\put(426,254){\rule{1pt}{1pt}}
\put(550,382){\rule{1pt}{1pt}}
\put(453,182){\rule{1pt}{1pt}}
\put(446,115){\rule{1pt}{1pt}}
\put(421,196){\rule{1pt}{1pt}}
\put(499,325){\rule{1pt}{1pt}}
\put(454,177){\rule{1pt}{1pt}}
\put(498,323){\rule{1pt}{1pt}}
\put(206,239){\rule{1pt}{1pt}}
\put(421,142){\rule{1pt}{1pt}}
\put(491,129){\rule{1pt}{1pt}}
\put(530,138){\rule{1pt}{1pt}}
\put(260,45){\rule{1pt}{1pt}}
\put(511,274){\rule{1pt}{1pt}}
\put(511,93){\rule{1pt}{1pt}}
\put(518,307){\rule{1pt}{1pt}}
\put(223,48){\rule{1pt}{1pt}}
\put(484,51){\rule{1pt}{1pt}}
\put(379,71){\rule{1pt}{1pt}}
\put(480,369){\rule{1pt}{1pt}}
\put(521,373){\rule{1pt}{1pt}}
\put(518,213){\rule{1pt}{1pt}}
\put(529,247){\rule{1pt}{1pt}}
\put(209,263){\rule{1pt}{1pt}}
\put(401,333){\rule{1pt}{1pt}}
\put(299,55){\rule{1pt}{1pt}}
\put(338,146){\rule{1pt}{1pt}}
\put(493,231){\rule{1pt}{1pt}}
\put(448,227){\rule{1pt}{1pt}}
\put(360,199){\rule{1pt}{1pt}}
\put(202,74){\rule{1pt}{1pt}}
\put(337,91){\rule{1pt}{1pt}}
\put(554,346){\rule{1pt}{1pt}}
\put(311,403){\rule{1pt}{1pt}}
\put(226,79){\rule{1pt}{1pt}}
\put(304,166){\rule{1pt}{1pt}}
\put(512,237){\rule{1pt}{1pt}}
\put(421,410){\rule{1pt}{1pt}}
\put(489,115){\rule{1pt}{1pt}}
\put(360,255){\rule{1pt}{1pt}}
\put(269,299){\rule{1pt}{1pt}}
\put(293,108){\rule{1pt}{1pt}}
\put(338,101){\rule{1pt}{1pt}}
\put(491,72){\rule{1pt}{1pt}}
\put(429,127){\rule{1pt}{1pt}}
\put(407,366){\rule{1pt}{1pt}}
\put(541,350){\rule{1pt}{1pt}}
\put(369,280){\rule{1pt}{1pt}}
\put(256,217){\rule{1pt}{1pt}}
\put(305,292){\rule{1pt}{1pt}}
\put(461,257){\rule{1pt}{1pt}}
\put(387,345){\rule{1pt}{1pt}}
\put(561,162){\rule{1pt}{1pt}}
\put(417,326){\rule{1pt}{1pt}}
\put(487,66){\rule{1pt}{1pt}}
\put(396,44){\rule{1pt}{1pt}}
\put(485,300){\rule{1pt}{1pt}}
\put(552,235){\rule{1pt}{1pt}}
\put(323,222){\rule{1pt}{1pt}}
\put(350,416){\rule{1pt}{1pt}}
\put(415,336){\rule{1pt}{1pt}}
\put(555,224){\rule{1pt}{1pt}}
\put(224,409){\rule{1pt}{1pt}}
\put(233,278){\rule{1pt}{1pt}}
\put(261,120){\rule{1pt}{1pt}}
\put(193,178){\rule{1pt}{1pt}}
\put(316,312){\rule{1pt}{1pt}}
\put(327,48){\rule{1pt}{1pt}}
\put(237,261){\rule{1pt}{1pt}}
\put(465,366){\rule{1pt}{1pt}}
\put(239,60){\rule{1pt}{1pt}}
\put(341,131){\rule{1pt}{1pt}}
\put(366,369){\rule{1pt}{1pt}}
\put(360,67){\rule{1pt}{1pt}}
\put(306,226){\rule{1pt}{1pt}}
\put(468,302){\rule{1pt}{1pt}}
\put(560,161){\rule{1pt}{1pt}}
\put(492,60){\rule{1pt}{1pt}}
\put(470,154){\rule{1pt}{1pt}}
\put(223,392){\rule{1pt}{1pt}}
\put(470,78){\rule{1pt}{1pt}}
\put(460,119){\rule{1pt}{1pt}}
\put(552,323){\rule{1pt}{1pt}}
\put(467,232){\rule{1pt}{1pt}}
\put(221,285){\rule{1pt}{1pt}}
\put(219,314){\rule{1pt}{1pt}}
\put(389,323){\rule{1pt}{1pt}}
\put(514,53){\rule{1pt}{1pt}}
\put(223,287){\rule{1pt}{1pt}}
\put(551,224){\rule{1pt}{1pt}}
\put(513,72){\rule{1pt}{1pt}}
\put(459,361){\rule{1pt}{1pt}}
\put(497,310){\rule{1pt}{1pt}}
\put(342,280){\rule{1pt}{1pt}}
\put(386,180){\rule{1pt}{1pt}}
\put(321,266){\rule{1pt}{1pt}}
\put(224,144){\rule{1pt}{1pt}}
\put(363,276){\rule{1pt}{1pt}}
\put(251,150){\rule{1pt}{1pt}}
\put(331,378){\rule{1pt}{1pt}}
\put(536,375){\rule{1pt}{1pt}}
\put(360,207){\rule{1pt}{1pt}}
\put(380,181){\rule{1pt}{1pt}}
\put(342,408){\rule{1pt}{1pt}}
\put(327,82){\rule{1pt}{1pt}}
\put(279,302){\rule{1pt}{1pt}}
\put(553,386){\rule{1pt}{1pt}}
\put(209,286){\rule{1pt}{1pt}}
\put(535,64){\rule{1pt}{1pt}}
\put(549,214){\rule{1pt}{1pt}}
\put(362,137){\rule{1pt}{1pt}}
\put(350,150){\rule{1pt}{1pt}}
\put(469,67){\rule{1pt}{1pt}}
\put(254,203){\rule{1pt}{1pt}}
\put(297,245){\rule{1pt}{1pt}}
\put(434,407){\rule{1pt}{1pt}}
\put(258,199){\rule{1pt}{1pt}}
\put(543,312){\rule{1pt}{1pt}}
\put(308,316){\rule{1pt}{1pt}}
\put(557,49){\rule{1pt}{1pt}}
\put(285,328){\rule{1pt}{1pt}}
\put(359,339){\rule{1pt}{1pt}}
\put(275,165){\rule{1pt}{1pt}}
\put(333,303){\rule{1pt}{1pt}}
\put(202,195){\rule{1pt}{1pt}}
\put(542,206){\rule{1pt}{1pt}}
\put(383,81){\rule{1pt}{1pt}}
\put(257,224){\rule{1pt}{1pt}}
\put(298,270){\rule{1pt}{1pt}}
\put(545,139){\rule{1pt}{1pt}}
\put(562,120){\rule{1pt}{1pt}}
\put(527,121){\rule{1pt}{1pt}}
\put(290,213){\rule{1pt}{1pt}}
\put(496,72){\rule{1pt}{1pt}}
\put(510,337){\rule{1pt}{1pt}}
\put(501,118){\rule{1pt}{1pt}}
\put(228,361){\rule{1pt}{1pt}}
\put(241,298){\rule{1pt}{1pt}}
\put(433,228){\rule{1pt}{1pt}}
\put(326,387){\rule{1pt}{1pt}}
\put(266,276){\rule{1pt}{1pt}}
\put(320,347){\rule{1pt}{1pt}}
\put(391,407){\rule{1pt}{1pt}}
\put(441,405){\rule{1pt}{1pt}}
\put(231,207){\rule{1pt}{1pt}}
\put(197,152){\rule{1pt}{1pt}}
\put(309,294){\rule{1pt}{1pt}}
\put(362,413){\rule{1pt}{1pt}}
\put(372,83){\rule{1pt}{1pt}}
\put(196,298){\rule{1pt}{1pt}}
\put(331,225){\rule{1pt}{1pt}}
\put(468,69){\rule{1pt}{1pt}}
\put(491,156){\rule{1pt}{1pt}}
\put(189,84){\rule{1pt}{1pt}}
\put(450,108){\rule{1pt}{1pt}}
\put(222,173){\rule{1pt}{1pt}}
\put(467,233){\rule{1pt}{1pt}}
\put(460,351){\rule{1pt}{1pt}}
\put(188,345){\rule{1pt}{1pt}}
\put(316,266){\rule{1pt}{1pt}}
\put(355,209){\rule{1pt}{1pt}}
\put(287,198){\rule{1pt}{1pt}}
\put(292,200){\rule{1pt}{1pt}}
\put(530,277){\rule{1pt}{1pt}}
\put(401,381){\rule{1pt}{1pt}}
\put(481,121){\rule{1pt}{1pt}}
\put(393,299){\rule{1pt}{1pt}}
\put(189,111){\rule{1pt}{1pt}}
\put(440,322){\rule{1pt}{1pt}}
\put(390,315){\rule{1pt}{1pt}}
\put(413,214){\rule{1pt}{1pt}}
\put(509,64){\rule{1pt}{1pt}}
\put(468,249){\rule{1pt}{1pt}}
\put(229,207){\rule{1pt}{1pt}}
\put(483,416){\rule{1pt}{1pt}}
\put(286,143){\rule{1pt}{1pt}}
\put(352,323){\rule{1pt}{1pt}}
\put(547,389){\rule{1pt}{1pt}}
\put(325,208){\rule{1pt}{1pt}}
\put(371,267){\rule{1pt}{1pt}}
\put(320,124){\rule{1pt}{1pt}}
\put(525,361){\rule{1pt}{1pt}}
\put(197,108){\rule{1pt}{1pt}}
\put(481,332){\rule{1pt}{1pt}}
\put(369,82){\rule{1pt}{1pt}}
\put(405,167){\rule{1pt}{1pt}}
\put(384,63){\rule{1pt}{1pt}}
\put(263,111){\rule{1pt}{1pt}}
\put(320,120){\rule{1pt}{1pt}}
\put(233,93){\rule{1pt}{1pt}}
\put(390,255){\rule{1pt}{1pt}}
\put(357,69){\rule{1pt}{1pt}}
\put(371,371){\rule{1pt}{1pt}}
\put(539,102){\rule{1pt}{1pt}}
\put(304,242){\rule{1pt}{1pt}}
\put(318,338){\rule{1pt}{1pt}}
\put(276,334){\rule{1pt}{1pt}}
\put(552,301){\rule{1pt}{1pt}}
\put(255,158){\rule{1pt}{1pt}}
\put(417,167){\rule{1pt}{1pt}}
\put(320,104){\rule{1pt}{1pt}}
\put(475,329){\rule{1pt}{1pt}}
\put(557,90){\rule{1pt}{1pt}}
\put(239,374){\rule{1pt}{1pt}}
\put(312,162){\rule{1pt}{1pt}}
\put(489,333){\rule{1pt}{1pt}}
\put(207,351){\rule{1pt}{1pt}}
\put(409,47){\rule{1pt}{1pt}}
\put(213,253){\rule{1pt}{1pt}}
\put(190,290){\rule{1pt}{1pt}}
\put(369,378){\rule{1pt}{1pt}}
\put(247,78){\rule{1pt}{1pt}}
\put(194,200){\rule{1pt}{1pt}}
\put(482,102){\rule{1pt}{1pt}}
\put(383,50){\rule{1pt}{1pt}}
\put(210,285){\rule{1pt}{1pt}}
\put(270,191){\rule{1pt}{1pt}}
\put(246,65){\rule{1pt}{1pt}}
\put(536,117){\rule{1pt}{1pt}}
\put(345,71){\rule{1pt}{1pt}}
\put(406,68){\rule{1pt}{1pt}}
\put(417,89){\rule{1pt}{1pt}}
\put(353,239){\rule{1pt}{1pt}}
\put(556,152){\rule{1pt}{1pt}}
\put(428,110){\rule{1pt}{1pt}}
\put(554,132){\rule{1pt}{1pt}}
\put(499,77){\rule{1pt}{1pt}}
\put(565,189){\rule{1pt}{1pt}}
\put(439,246){\rule{1pt}{1pt}}
\put(240,341){\rule{1pt}{1pt}}
\put(205,349){\rule{1pt}{1pt}}
\put(328,265){\rule{1pt}{1pt}}
\put(472,236){\rule{1pt}{1pt}}
\put(322,255){\rule{1pt}{1pt}}
\put(300,392){\rule{1pt}{1pt}}
\put(224,225){\rule{1pt}{1pt}}
\put(308,405){\rule{1pt}{1pt}}
\put(233,246){\rule{1pt}{1pt}}
\put(499,189){\rule{1pt}{1pt}}
\put(278,329){\rule{1pt}{1pt}}
\put(390,106){\rule{1pt}{1pt}}
\put(229,234){\rule{1pt}{1pt}}
\put(368,256){\rule{1pt}{1pt}}
\put(543,321){\rule{1pt}{1pt}}
\put(508,359){\rule{1pt}{1pt}}
\put(317,103){\rule{1pt}{1pt}}
\put(509,411){\rule{1pt}{1pt}}
\put(205,330){\rule{1pt}{1pt}}
\put(276,317){\rule{1pt}{1pt}}
\put(446,215){\rule{1pt}{1pt}}
\put(266,77){\rule{1pt}{1pt}}
\put(556,303){\rule{1pt}{1pt}}
\put(340,234){\rule{1pt}{1pt}}
\put(459,263){\rule{1pt}{1pt}}
\put(384,76){\rule{1pt}{1pt}}
\put(232,311){\rule{1pt}{1pt}}
\put(458,176){\rule{1pt}{1pt}}
\put(212,207){\rule{1pt}{1pt}}
\put(383,48){\rule{1pt}{1pt}}
\put(442,154){\rule{1pt}{1pt}}
\put(502,411){\rule{1pt}{1pt}}
\put(366,226){\rule{1pt}{1pt}}
\put(372,396){\rule{1pt}{1pt}}
\put(455,363){\rule{1pt}{1pt}}
\put(236,395){\rule{1pt}{1pt}}
\put(281,397){\rule{1pt}{1pt}}
\put(381,74){\rule{1pt}{1pt}}
\put(365,81){\rule{1pt}{1pt}}
\put(216,202){\rule{1pt}{1pt}}
\put(488,112){\rule{1pt}{1pt}}
\put(279,340){\rule{1pt}{1pt}}
\put(377,376){\rule{1pt}{1pt}}
\put(517,274){\rule{1pt}{1pt}}
\put(436,176){\rule{1pt}{1pt}}
\put(355,253){\rule{1pt}{1pt}}
\put(378,404){\rule{1pt}{1pt}}
\put(314,335){\rule{1pt}{1pt}}
\put(436,142){\rule{1pt}{1pt}}
\put(209,117){\rule{1pt}{1pt}}
\put(483,66){\rule{1pt}{1pt}}
\put(296,142){\rule{1pt}{1pt}}
\put(251,335){\rule{1pt}{1pt}}
\put(556,333){\rule{1pt}{1pt}}
\put(241,358){\rule{1pt}{1pt}}
\put(449,41){\rule{1pt}{1pt}}
\put(316,349){\rule{1pt}{1pt}}
\put(195,105){\rule{1pt}{1pt}}
\put(373,310){\rule{1pt}{1pt}}
\put(527,386){\rule{1pt}{1pt}}
\put(446,119){\rule{1pt}{1pt}}
\put(330,273){\rule{1pt}{1pt}}
\put(237,302){\rule{1pt}{1pt}}
\put(225,253){\rule{1pt}{1pt}}
\put(291,128){\rule{1pt}{1pt}}
\put(337,296){\rule{1pt}{1pt}}
\put(398,295){\rule{1pt}{1pt}}
\put(407,275){\rule{1pt}{1pt}}
\put(202,198){\rule{1pt}{1pt}}
\put(487,260){\rule{1pt}{1pt}}
\put(523,82){\rule{1pt}{1pt}}
\put(252,397){\rule{1pt}{1pt}}
\put(535,74){\rule{1pt}{1pt}}
\put(290,46){\rule{1pt}{1pt}}
\put(548,361){\rule{1pt}{1pt}}
\put(308,119){\rule{1pt}{1pt}}
\put(560,123){\rule{1pt}{1pt}}
\put(398,65){\rule{1pt}{1pt}}
\put(533,192){\rule{1pt}{1pt}}
\put(361,274){\rule{1pt}{1pt}}
\put(278,191){\rule{1pt}{1pt}}
\put(394,81){\rule{1pt}{1pt}}
\put(426,51){\rule{1pt}{1pt}}
\put(306,415){\rule{1pt}{1pt}}
\put(255,52){\rule{1pt}{1pt}}
\put(326,64){\rule{1pt}{1pt}}
\put(395,57){\rule{1pt}{1pt}}
\put(544,289){\rule{1pt}{1pt}}
\put(436,248){\rule{1pt}{1pt}}
\put(417,268){\rule{1pt}{1pt}}
\put(384,93){\rule{1pt}{1pt}}
\put(310,351){\rule{1pt}{1pt}}
\put(216,357){\rule{1pt}{1pt}}
\put(529,261){\rule{1pt}{1pt}}
\put(321,266){\rule{1pt}{1pt}}
\put(550,134){\rule{1pt}{1pt}}
\put(391,78){\rule{1pt}{1pt}}
\put(541,266){\rule{1pt}{1pt}}
\put(505,366){\rule{1pt}{1pt}}
\put(221,361){\rule{1pt}{1pt}}
\put(319,111){\rule{1pt}{1pt}}
\put(263,222){\rule{1pt}{1pt}}
\put(338,399){\rule{1pt}{1pt}}
\put(250,116){\rule{1pt}{1pt}}
\put(461,272){\rule{1pt}{1pt}}
\put(190,169){\rule{1pt}{1pt}}
\put(513,283){\rule{1pt}{1pt}}
\put(191,193){\rule{1pt}{1pt}}
\put(466,212){\rule{1pt}{1pt}}
\put(338,228){\rule{1pt}{1pt}}
\put(523,281){\rule{1pt}{1pt}}
\put(314,96){\rule{1pt}{1pt}}
\put(491,126){\rule{1pt}{1pt}}
\put(534,245){\rule{1pt}{1pt}}
\put(483,206){\rule{1pt}{1pt}}
\put(476,178){\rule{1pt}{1pt}}
\put(297,386){\rule{1pt}{1pt}}
\put(214,121){\rule{1pt}{1pt}}
\put(389,279){\rule{1pt}{1pt}}
\put(399,63){\rule{1pt}{1pt}}
\put(244,60){\rule{1pt}{1pt}}
\put(550,148){\rule{1pt}{1pt}}
\put(527,294){\rule{1pt}{1pt}}
\put(367,257){\rule{1pt}{1pt}}
\put(392,406){\rule{1pt}{1pt}}
\put(557,173){\rule{1pt}{1pt}}
\put(405,75){\rule{1pt}{1pt}}
\put(289,129){\rule{1pt}{1pt}}
\put(360,73){\rule{1pt}{1pt}}
\put(448,167){\rule{1pt}{1pt}}
\put(531,134){\rule{1pt}{1pt}}
\put(289,99){\rule{1pt}{1pt}}
\put(502,179){\rule{1pt}{1pt}}
\put(341,370){\rule{1pt}{1pt}}
\put(428,130){\rule{1pt}{1pt}}
\put(523,130){\rule{1pt}{1pt}}
\put(327,103){\rule{1pt}{1pt}}
\put(193,334){\rule{1pt}{1pt}}
\put(441,86){\rule{1pt}{1pt}}
\put(217,82){\rule{1pt}{1pt}}
\put(433,361){\rule{1pt}{1pt}}
\put(458,370){\rule{1pt}{1pt}}
\put(211,388){\rule{1pt}{1pt}}
\put(244,61){\rule{1pt}{1pt}}
\put(420,264){\rule{1pt}{1pt}}
\put(256,129){\rule{1pt}{1pt}}
\put(492,413){\rule{1pt}{1pt}}
\put(339,123){\rule{1pt}{1pt}}
\put(396,193){\rule{1pt}{1pt}}
\put(373,173){\rule{1pt}{1pt}}
\put(252,155){\rule{1pt}{1pt}}
\put(277,280){\rule{1pt}{1pt}}
\put(301,48){\rule{1pt}{1pt}}
\put(506,141){\rule{1pt}{1pt}}
\put(278,319){\rule{1pt}{1pt}}
\put(556,151){\rule{1pt}{1pt}}
\put(519,378){\rule{1pt}{1pt}}
\put(230,200){\rule{1pt}{1pt}}
\put(458,318){\rule{1pt}{1pt}}
\put(221,388){\rule{1pt}{1pt}}
\put(564,162){\rule{1pt}{1pt}}
\put(393,69){\rule{1pt}{1pt}}
\put(497,254){\rule{1pt}{1pt}}
\put(196,391){\rule{1pt}{1pt}}
\put(486,310){\rule{1pt}{1pt}}
\put(269,62){\rule{1pt}{1pt}}
\put(333,290){\rule{1pt}{1pt}}
\put(305,57){\rule{1pt}{1pt}}
\put(197,262){\rule{1pt}{1pt}}
\put(456,395){\rule{1pt}{1pt}}
\put(288,234){\rule{1pt}{1pt}}
\put(495,235){\rule{1pt}{1pt}}
\put(492,229){\rule{1pt}{1pt}}
\put(197,120){\rule{1pt}{1pt}}
\put(391,151){\rule{1pt}{1pt}}
\put(412,190){\rule{1pt}{1pt}}
\put(412,358){\rule{1pt}{1pt}}
\put(270,265){\rule{1pt}{1pt}}
\put(190,385){\rule{1pt}{1pt}}
\put(438,330){\rule{1pt}{1pt}}
\put(514,236){\rule{1pt}{1pt}}
\put(399,135){\rule{1pt}{1pt}}
\put(460,130){\rule{1pt}{1pt}}
\put(330,302){\rule{1pt}{1pt}}
\put(356,349){\rule{1pt}{1pt}}
\put(202,196){\rule{1pt}{1pt}}
\put(415,250){\rule{1pt}{1pt}}
\put(391,146){\rule{1pt}{1pt}}
\put(548,199){\rule{1pt}{1pt}}
\put(402,197){\rule{1pt}{1pt}}
\put(321,405){\rule{1pt}{1pt}}
\put(493,415){\rule{1pt}{1pt}}
\put(523,200){\rule{1pt}{1pt}}
\put(516,101){\rule{1pt}{1pt}}
\put(270,320){\rule{1pt}{1pt}}
\put(562,294){\rule{1pt}{1pt}}
\put(249,333){\rule{1pt}{1pt}}
\put(410,388){\rule{1pt}{1pt}}
\put(483,235){\rule{1pt}{1pt}}
\put(256,142){\rule{1pt}{1pt}}
\put(254,393){\rule{1pt}{1pt}}
\put(517,334){\rule{1pt}{1pt}}
\put(561,236){\rule{1pt}{1pt}}
\put(476,295){\rule{1pt}{1pt}}
\put(369,415){\rule{1pt}{1pt}}
\put(318,185){\rule{1pt}{1pt}}
\put(214,42){\rule{1pt}{1pt}}
\put(513,85){\rule{1pt}{1pt}}
\put(539,354){\rule{1pt}{1pt}}
\put(456,269){\rule{1pt}{1pt}}
\put(499,297){\rule{1pt}{1pt}}
\put(280,303){\rule{1pt}{1pt}}
\put(287,202){\rule{1pt}{1pt}}
\put(408,306){\rule{1pt}{1pt}}
\put(242,216){\rule{1pt}{1pt}}
\put(426,114){\rule{1pt}{1pt}}
\put(494,105){\rule{1pt}{1pt}}
\put(508,87){\rule{1pt}{1pt}}
\put(361,202){\rule{1pt}{1pt}}
\put(385,202){\rule{1pt}{1pt}}
\put(561,389){\rule{1pt}{1pt}}
\put(370,307){\rule{1pt}{1pt}}
\put(236,209){\rule{1pt}{1pt}}
\put(290,306){\rule{1pt}{1pt}}
\put(447,98){\rule{1pt}{1pt}}
\put(434,104){\rule{1pt}{1pt}}
\put(541,321){\rule{1pt}{1pt}}
\put(230,134){\rule{1pt}{1pt}}
\put(237,261){\rule{1pt}{1pt}}
\put(194,102){\rule{1pt}{1pt}}
\put(419,315){\rule{1pt}{1pt}}
\put(425,122){\rule{1pt}{1pt}}
\put(328,41){\rule{1pt}{1pt}}
\put(327,140){\rule{1pt}{1pt}}
\put(375,310){\rule{1pt}{1pt}}
\put(515,200){\rule{1pt}{1pt}}
\put(430,48){\rule{1pt}{1pt}}
\put(432,178){\rule{1pt}{1pt}}
\put(299,249){\rule{1pt}{1pt}}
\put(499,233){\rule{1pt}{1pt}}
\put(401,89){\rule{1pt}{1pt}}
\put(293,341){\rule{1pt}{1pt}}
\put(355,53){\rule{1pt}{1pt}}
\put(288,213){\rule{1pt}{1pt}}
\put(404,62){\rule{1pt}{1pt}}
\put(198,145){\rule{1pt}{1pt}}
\put(332,355){\rule{1pt}{1pt}}
\put(406,173){\rule{1pt}{1pt}}
\put(472,394){\rule{1pt}{1pt}}
\put(214,99){\rule{1pt}{1pt}}
\put(474,189){\rule{1pt}{1pt}}
\put(478,350){\rule{1pt}{1pt}}
\put(394,138){\rule{1pt}{1pt}}
\put(344,413){\rule{1pt}{1pt}}
\put(467,377){\rule{1pt}{1pt}}
\put(364,330){\rule{1pt}{1pt}}
\put(429,126){\rule{1pt}{1pt}}
\put(253,211){\rule{1pt}{1pt}}
\put(240,371){\rule{1pt}{1pt}}
\put(261,190){\rule{1pt}{1pt}}
\put(450,187){\rule{1pt}{1pt}}
\put(471,267){\rule{1pt}{1pt}}
\put(226,341){\rule{1pt}{1pt}}
\put(333,63){\rule{1pt}{1pt}}
\put(429,370){\rule{1pt}{1pt}}
\put(294,291){\rule{1pt}{1pt}}
\put(449,142){\rule{1pt}{1pt}}
\put(331,247){\rule{1pt}{1pt}}
\put(269,54){\rule{1pt}{1pt}}
\put(557,274){\rule{1pt}{1pt}}
\put(351,174){\rule{1pt}{1pt}}
\put(435,191){\rule{1pt}{1pt}}
\put(447,266){\rule{1pt}{1pt}}
\put(502,118){\rule{1pt}{1pt}}
\put(288,192){\rule{1pt}{1pt}}
\put(442,40){\rule{1pt}{1pt}}
\put(235,395){\rule{1pt}{1pt}}
\put(508,146){\rule{1pt}{1pt}}
\put(473,282){\rule{1pt}{1pt}}
\put(340,186){\rule{1pt}{1pt}}
\put(224,301){\rule{1pt}{1pt}}
\put(351,122){\rule{1pt}{1pt}}
\put(428,104){\rule{1pt}{1pt}}
\put(344,275){\rule{1pt}{1pt}}
\put(193,310){\rule{1pt}{1pt}}
\put(320,89){\rule{1pt}{1pt}}
\put(542,182){\rule{1pt}{1pt}}
\put(392,112){\rule{1pt}{1pt}}
\put(490,120){\rule{1pt}{1pt}}
\put(515,47){\rule{1pt}{1pt}}
\put(387,392){\rule{1pt}{1pt}}
\put(485,224){\rule{1pt}{1pt}}
\put(366,103){\rule{1pt}{1pt}}
\put(424,69){\rule{1pt}{1pt}}
\put(286,159){\rule{1pt}{1pt}}
\put(501,55){\rule{1pt}{1pt}}
\put(372,325){\rule{1pt}{1pt}}
\put(384,239){\rule{1pt}{1pt}}
\put(411,138){\rule{1pt}{1pt}}
\put(512,41){\rule{1pt}{1pt}}
\put(509,246){\rule{1pt}{1pt}}
\put(374,346){\rule{1pt}{1pt}}
\put(201,306){\rule{1pt}{1pt}}
\put(297,176){\rule{1pt}{1pt}}
\put(425,248){\rule{1pt}{1pt}}
\put(453,237){\rule{1pt}{1pt}}
\put(544,390){\rule{1pt}{1pt}}
\put(505,298){\rule{1pt}{1pt}}
\put(359,201){\rule{1pt}{1pt}}
\put(531,388){\rule{1pt}{1pt}}
\put(504,331){\rule{1pt}{1pt}}
\put(267,179){\rule{1pt}{1pt}}
\put(347,392){\rule{1pt}{1pt}}
\put(396,308){\rule{1pt}{1pt}}
\put(431,398){\rule{1pt}{1pt}}
\put(392,219){\rule{1pt}{1pt}}
\put(269,192){\rule{1pt}{1pt}}
\put(556,345){\rule{1pt}{1pt}}
\put(316,211){\rule{1pt}{1pt}}
\put(493,206){\rule{1pt}{1pt}}
\put(315,107){\rule{1pt}{1pt}}
\put(496,241){\rule{1pt}{1pt}}
\put(521,140){\rule{1pt}{1pt}}
\put(480,416){\rule{1pt}{1pt}}
\put(423,212){\rule{1pt}{1pt}}
\put(562,151){\rule{1pt}{1pt}}
\put(237,415){\rule{1pt}{1pt}}
\put(541,323){\rule{1pt}{1pt}}
\put(433,327){\rule{1pt}{1pt}}
\put(403,350){\rule{1pt}{1pt}}
\put(562,171){\rule{1pt}{1pt}}
\put(544,209){\rule{1pt}{1pt}}
\put(240,78){\rule{1pt}{1pt}}
\put(230,144){\rule{1pt}{1pt}}
\put(318,305){\rule{1pt}{1pt}}
\put(311,92){\rule{1pt}{1pt}}
\put(479,168){\rule{1pt}{1pt}}
\put(194,355){\rule{1pt}{1pt}}
\put(524,207){\rule{1pt}{1pt}}
\put(454,188){\rule{1pt}{1pt}}
\put(474,315){\rule{1pt}{1pt}}
\put(189,94){\rule{1pt}{1pt}}
\put(253,273){\rule{1pt}{1pt}}
\put(555,241){\rule{1pt}{1pt}}
\put(389,277){\rule{1pt}{1pt}}
\put(456,105){\rule{1pt}{1pt}}
\put(520,170){\rule{1pt}{1pt}}
\put(532,284){\rule{1pt}{1pt}}
\put(369,112){\rule{1pt}{1pt}}
\put(536,397){\rule{1pt}{1pt}}
\put(225,60){\rule{1pt}{1pt}}
\put(331,415){\rule{1pt}{1pt}}
\put(253,94){\rule{1pt}{1pt}}
\put(480,256){\rule{1pt}{1pt}}
\put(281,199){\rule{1pt}{1pt}}
\put(210,142){\rule{1pt}{1pt}}
\put(523,61){\rule{1pt}{1pt}}
\put(253,171){\rule{1pt}{1pt}}
\put(499,306){\rule{1pt}{1pt}}
\put(300,271){\rule{1pt}{1pt}}
\put(446,372){\rule{1pt}{1pt}}
\put(343,330){\rule{1pt}{1pt}}
\put(230,409){\rule{1pt}{1pt}}
\put(339,411){\rule{1pt}{1pt}}
\put(250,410){\rule{1pt}{1pt}}
\put(486,240){\rule{1pt}{1pt}}
\put(268,111){\rule{1pt}{1pt}}
\put(321,280){\rule{1pt}{1pt}}
\put(188.0,40.0){\rule[-0.200pt]{0.400pt}{90.819pt}}
\put(188.0,40.0){\rule[-0.200pt]{91.060pt}{0.400pt}}
\put(566.0,40.0){\rule[-0.200pt]{0.400pt}{90.819pt}}
\put(188.0,417.0){\rule[-0.200pt]{91.060pt}{0.400pt}}
\end{picture}


==> scale-ps.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(705,630)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{$0.0001$}}
\put(624.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,187.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,187.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,220.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,220.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,262.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,262.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,289.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,289.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,300.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,300.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,310.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,310.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,319.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,319){\makebox(0,0)[r]{$0.001$}}
\put(624.0,319.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,375.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,375.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,408.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,408.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,431.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,431.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,450.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,450.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,464.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,464.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,477.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,477.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,488.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,488.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,497.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,497.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,506.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,506){\makebox(0,0)[r]{$0.01$}}
\put(624.0,506.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){$10$}}
\put(211.0,486.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(283.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(283,90){\makebox(0,0){$15$}}
\put(283.0,486.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(355.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(355,90){\makebox(0,0){$20$}}
\put(355.0,486.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428,90){\makebox(0,0){$25$}}
\put(428.0,486.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(500.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(500,90){\makebox(0,0){$30$}}
\put(500.0,486.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(572.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(572,90){\makebox(0,0){$35$}}
\put(572.0,486.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(644.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(644,90){\makebox(0,0){$40$}}
\put(644.0,486.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{90.337pt}}
\put(211.0,131.0){\rule[-0.200pt]{104.310pt}{0.400pt}}
\put(644.0,131.0){\rule[-0.200pt]{0.400pt}{90.337pt}}
\put(211.0,506.0){\rule[-0.200pt]{104.310pt}{0.400pt}}
\put(30,318){\rotatebox{-270}{\makebox(0,0){$\frac{E-E_x}{|E_x|}$}}
}\put(427,29){\makebox(0,0){scale factor $ b_0 $}}
\put(427,568){\makebox(0,0){$ E $[Ps$ ^- $], 300 gaussians}}
\put(484,465){\makebox(0,0)[r]{pseudo}}
\put(504.0,465.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(283,340){\usebox{\plotpoint}}
\multiput(283.58,337.58)(0.497,-0.603){55}{\rule{0.120pt}{0.583pt}}
\multiput(282.17,338.79)(29.000,-33.790){2}{\rule{0.400pt}{0.291pt}}
\multiput(312.00,303.92)(0.660,-0.496){41}{\rule{0.627pt}{0.120pt}}
\multiput(312.00,304.17)(27.698,-22.000){2}{\rule{0.314pt}{0.400pt}}
\multiput(341.00,281.93)(2.171,-0.485){11}{\rule{1.757pt}{0.117pt}}
\multiput(341.00,282.17)(25.353,-7.000){2}{\rule{0.879pt}{0.400pt}}
\multiput(370.00,276.59)(2.570,0.482){9}{\rule{2.033pt}{0.116pt}}
\multiput(370.00,275.17)(24.780,6.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(399.00,282.58)(1.229,0.492){21}{\rule{1.067pt}{0.119pt}}
\multiput(399.00,281.17)(26.786,12.000){2}{\rule{0.533pt}{0.400pt}}
\multiput(428.00,294.58)(0.942,0.494){27}{\rule{0.847pt}{0.119pt}}
\multiput(428.00,293.17)(26.243,15.000){2}{\rule{0.423pt}{0.400pt}}
\multiput(456.00,309.58)(0.976,0.494){27}{\rule{0.873pt}{0.119pt}}
\multiput(456.00,308.17)(27.187,15.000){2}{\rule{0.437pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(484,424){\makebox(0,0)[r]{quasi}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(504,424)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(604,424){\usebox{\plotpoint}}
\put(355,242){\usebox{\plotpoint}}
\multiput(355,242)(14.179,-15.157){3}{\usebox{\plotpoint}}
\put(399.53,198.69){\usebox{\plotpoint}}
\multiput(413,188)(18.940,-8.490){2}{\usebox{\plotpoint}}
\put(455.26,174.09){\usebox{\plotpoint}}
\multiput(471,173)(20.176,4.870){2}{\usebox{\plotpoint}}
\put(515.20,186.81){\usebox{\plotpoint}}
\multiput(529,193)(17.742,10.772){2}{\usebox{\plotpoint}}
\put(557,210){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{90.337pt}}
\put(211.0,131.0){\rule[-0.200pt]{104.310pt}{0.400pt}}
\put(644.0,131.0){\rule[-0.200pt]{0.400pt}{90.337pt}}
\put(211.0,506.0){\rule[-0.200pt]{104.310pt}{0.400pt}}
\end{picture}


==> scale-tdm.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(705,630)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{$0.0001$}}
\put(624.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,187.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,187.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,220.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,220.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,244.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,262.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,262.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,289.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,289.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,300.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,300.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,310.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,310.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,319.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,319){\makebox(0,0)[r]{$0.001$}}
\put(624.0,319.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,375.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,375.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,408.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,408.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,431.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,431.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,450.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,450.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,464.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,464.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,477.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,477.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,488.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,488.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,497.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(634.0,497.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(211.0,506.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,506){\makebox(0,0)[r]{$0.01$}}
\put(624.0,506.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){$0.02$}}
\put(211.0,486.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(319.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(319,90){\makebox(0,0){$0.025$}}
\put(319.0,486.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428,90){\makebox(0,0){$0.03$}}
\put(428.0,486.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(536.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(536,90){\makebox(0,0){$0.035$}}
\put(536.0,486.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(644.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(644,90){\makebox(0,0){$0.04$}}
\put(644.0,486.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{90.337pt}}
\put(211.0,131.0){\rule[-0.200pt]{104.310pt}{0.400pt}}
\put(644.0,131.0){\rule[-0.200pt]{0.400pt}{90.337pt}}
\put(211.0,506.0){\rule[-0.200pt]{104.310pt}{0.400pt}}
\put(30,318){\rotatebox{-270}{\makebox(0,0){$\frac{E-E_x}{|E_x|}$}}
}\put(427,29){\makebox(0,0){scale factor $ b_0 $}}
\put(427,568){\makebox(0,0){$ E[td\mu] $, 180 gaussians}}
\put(484,465){\makebox(0,0)[r]{pseudo}}
\put(504.0,465.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(276,252){\usebox{\plotpoint}}
\multiput(276.00,250.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(276.00,251.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(285.00,244.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(285.00,245.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(293.00,238.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(293.00,239.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(302.00,234.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(302.00,235.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\put(311,230.17){\rule{1.700pt}{0.400pt}}
\multiput(311.00,231.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(319,228.17){\rule{1.900pt}{0.400pt}}
\multiput(319.00,229.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(337.00,226.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(337.00,227.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(328.0,228.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\multiput(363.00,225.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(363.00,224.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(345.0,225.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(380,228.17){\rule{1.900pt}{0.400pt}}
\multiput(380.00,227.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(389,230.17){\rule{1.700pt}{0.400pt}}
\multiput(389.00,229.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(397,232.17){\rule{1.900pt}{0.400pt}}
\multiput(397.00,231.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(406,234.17){\rule{1.900pt}{0.400pt}}
\multiput(406.00,233.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(415,236.17){\rule{1.700pt}{0.400pt}}
\multiput(415.00,235.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(423,238.17){\rule{1.900pt}{0.400pt}}
\multiput(423.00,237.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(432,240.17){\rule{1.700pt}{0.400pt}}
\multiput(432.00,239.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(440.00,242.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(440.00,241.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\put(449,245.67){\rule{2.168pt}{0.400pt}}
\multiput(449.00,245.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(458.00,247.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(458.00,246.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\put(371.0,228.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(484,424){\makebox(0,0)[r]{quasi}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(504,424)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(604,424){\usebox{\plotpoint}}
\put(298,204){\usebox{\plotpoint}}
\put(298.00,204.00){\usebox{\plotpoint}}
\put(314.95,192.03){\usebox{\plotpoint}}
\put(333.74,183.23){\usebox{\plotpoint}}
\put(353.41,178.30){\usebox{\plotpoint}}
\put(373.62,176.00){\usebox{\plotpoint}}
\put(394.37,176.00){\usebox{\plotpoint}}
\put(414.19,180.00){\usebox{\plotpoint}}
\put(433.45,186.72){\usebox{\plotpoint}}
\put(452.96,191.98){\usebox{\plotpoint}}
\put(472.63,198.61){\usebox{\plotpoint}}
\put(488,207){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{90.337pt}}
\put(211.0,131.0){\rule[-0.200pt]{104.310pt}{0.400pt}}
\put(644.0,131.0){\rule[-0.200pt]{0.400pt}{90.337pt}}
\put(211.0,506.0){\rule[-0.200pt]{104.310pt}{0.400pt}}
\end{picture}

